Neural Networks Enhancement with Logical Knowledge

In the recent past, there has been a growing interest in Neural-Symbolic Integration frameworks, i.e., hybrid systems that integrate connectionist and symbolic approaches to obtain the best of both worlds. In a previous work, we proposed KENN (Knowledge Enhanced Neural Networks), a Neural-Symbolic architecture that injects prior logical knowledge into a neural network by adding a new final layer which modifies the initial predictions accordingly to the knowledge. Among the advantages of this strategy, there is the inclusion of clause weights, learnable parameters that represent the strength of the clauses, meaning that the model can learn the impact of each clause on the final predictions. As a special case, if the training data contradicts a constraint, KENN learns to ignore it, making the system robust to the presence of wrong knowledge. In this paper, we propose an extension of KENN for relational data. To evaluate this new extension, we tested it with different learning configurations on Citeseer, a standard dataset for Collective Classification. The results show that KENN is capable of increasing the performances of the underlying neural network even in the presence relational data, outperforming other two notable methods that combine learning with logic.

==> tikz/CE.tex <==

%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
\definecolor{predicates}{rgb}{0.9,0.2,0.2}
\definecolor{clauses}{rgb}{0.3,0.3,0.7}
\definecolor{inputs}{rgb}{0.1,0.6,0.2}
\definecolor{outputs}{rgb}{0.9,0.2,0.2}


\tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]
\tikzstyle{number} = [circle, align=center, font=\fontsize{9}{0}\selectfont]

\scalebox{1.0}{
\begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]


\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=3,
minimum height=0.6cm,
minimum width=2.2cm,
align=center,
font=\fontsize{10}{0}\selectfont](z2) at (0, 0){
	\nodepart[]{one} $ z_{\scaleto{A}{4pt}}$
	\nodepart[]{two} $ z_{\scaleto{B}{4pt}}$
	\nodepart[]{three} $ z_{\scaleto{C}{4pt}}$};


% \node[
% 	draw=none,
% 	circle,
% 	above=of z2,
% 	yshift=0.7cm,
% 	black!70,
% 	fill=black!10,
% 	font=\fontsize{13}{0}\selectfont
% ] (phi) {$\phi$};


\node[
draw=none,
minimum height=0.6cm,
minimum width=2.5cm,
thick,
rounded corners,
black!70,
above=of z2,
yshift=0.7cm,
fill=black!10]  (phi) {\bfseries{select}};

\node[
above=of phi,
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=2,
minimum height=0.6cm,
% minimum width=2.8cm,
yshift=0.45cm,
align=center,
font=\fontsize{10}{0}\selectfont](z3) {
	\nodepart[]{one} $\  z_{\scaleto{A}{4pt}} \ $
	\nodepart[]{two} $ z_{\scaleto{\lnot B}{4pt}}$};

\path[draw, ->] (z2) -- (phi);
\path[draw, ->] (phi) -- (z3);



\node[
draw=none,
minimum height=0.6cm,
minimum width=2.5cm,
thick,
rounded corners,
above=of z3,
black!70,
yshift=0.5cm,
fill=black!10]  (softmax) {\bfseries{softmax}};

\node[left=of softmax, xshift=-0.6cm] (w) {$w_c$};

\node[draw=none, fit=(softmax) (w)] (swwrapper){};

\node[
	draw=none,
	circle,
    above=of swwrapper,
	yshift=0.45cm,
	xshift=-0.65cm,
	black!70,
	fill=black!10,
	font=\fontsize{13}{0}\selectfont
] (prod) {$*$};

\path[draw, ->] (w) -- (prod);
\path[draw, ->] (softmax) -- (prod);

\path[draw, ->] (z3) -- (softmax);
% \path[draw, ->] (z3.two north) -- (softmax);

\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=2,
minimum height=0.6cm,
minimum width=2.5cm,
align=center,
above=of prod,
yshift=0.8cm,
font=\fontsize{10}{0}\selectfont](dl) {
	\nodepart[]{one} $\ {\delta_{\scaleto{A}{4pt}}^{c}} \ $
	\nodepart[]{two} $ {\delta_{\scaleto{\lnot B}{4pt}}^{c}}$};

\path[draw, ->] (prod) -- (dl);
% \path[draw, ->] (softmax) -- (dl.one south);
% \path[draw, ->] (softmax) -- (dl.two south);

% \node[
% 	draw=none,
% 	circle,
% 	above=of dl,
% 	yshift=0.45cm,
% 	black!70,
% 	fill=black!10,
% 	font=\fontsize{13}{0}\selectfont
% ] (phip) {$\phi'$};

\node[
draw=none,
minimum height=0.6cm,
minimum width=2.5cm,
thick,
rounded corners,
black!70,
above=of dl,
yshift=0.45cm,
fill=black!10]  (phip) {Eq.7};


\path[draw, ->] (dl) -- (phip);


\node[
above=of phip,
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=3,
minimum height=0.6cm,
minimum width=1.8cm,
yshift=0.6cm,
% xshift=-0.5cm,
align=center,
font=\fontsize{10}{0}\selectfont](dz3){
	\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c}}$
	\nodepart[]{two} $ {\delta_{\scaleto{B}{4pt}}^{c}}$
	\nodepart[]{three} { \ \emph{0} }};


\path[draw, ->] (phip) -- (dz3);


\node[left=of z2, align=center] (zlabel) {$\bz$};
\node[left=of dz3, align=center] (dclabel) {$\bdelta^c$};
\node[align=center] at (z3 -| zlabel) {$\bz_c$};



% \node[left=of dz3] {$\delta_z^{c}$};




\begin{scope}[on background layer]
\node[
draw=none,
ultra thick,
fit=(phip) (softmax) (z3),
rounded corners,
minimum height=8cm,
minimum width=6cm,
inputs,
yshift=-0.7cm,
% xshift=-0.5cm,
outputs,
fill=red!15]  (CEBOX3) {};
\end{scope}


\node[] (CE) at (3.7,20.4) {\bfseries{CE}};
\node[below=of CE, yshift=0.2cm] {$c$: $A \lor \lnot B$};

\node[
	draw,
	dashed,
	fit=(w) (prod) (softmax),
	rounded corners,
	minimum height=2.5cm,
] (dsw) {};

\node[
	draw=none,
	right=of dsw,
	xshift=2.5cm
] (dswlabel) {$\delta_s^{w}$ \\ Eq.~\ref{eq:delta_wc_s}};

\path[draw, ->, dashed] (dsw) -- (dswlabel);



\end{tikzpicture}
}





% %\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
% %\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
% \definecolor{predicates}{rgb}{0.9,0.2,0.2}
% \definecolor{clauses}{rgb}{0.3,0.3,0.7}
% \definecolor{inputs}{rgb}{0.1,0.6,0.2}
% \definecolor{outputs}{rgb}{0.9,0.2,0.2}


% \tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]
% \tikzstyle{number} = [circle, align=center, font=\fontsize{9}{0}\selectfont]

% \scalebox{1.0}{
% \begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]


% \node[
% rectangle split,
% draw,
% rectangle split horizontal,
% rectangle split parts=4,
% minimum height=0.6cm,
% minimum width=2.2cm,
% align=center,
% font=\fontsize{10}{0}\selectfont](z2) at (-2.0cm, 0){
% 	\nodepart[]{one} $ z_{\scaleto{A}{4pt}}$
% 	\nodepart[]{two} $ z_{\scaleto{B}{4pt}}$
% 	\nodepart[]{three} $ z_{\scaleto{C}{4pt}}$
% 	\nodepart[]{four} $ z_{\scaleto{D}{4pt}}$};

% \node[
% rectangle split,
% draw,
% rectangle split horizontal,
% rectangle split parts=2,
% minimum height=0.6cm,
% minimum width=2.5cm,
% align=center,
% above=of z2.one,
% anchor=south west,
% xshift=-0.12cm,
% yshift=1.4cm,
% font=\fontsize{10}{0}\selectfont](z3) {
% 	\nodepart[]{one} $ z_{\scaleto{A}{4pt}}$
% 	\nodepart[]{two} $ z_{\scaleto{\lnot B}{4pt}}$};

% \path[draw, ->] (z2.one north) -- node[pos=0.7, anchor=east] (one) {\emph{1}} (z2.one north |- z3.one south);
% \path[draw, ->] (z2.two north) -- node[pos=0.7, anchor=west] (m_one) {\emph{-1}} (z2.two north |- z3.two south);



% \node[
% draw=none,
% minimum height=0.6cm,
% minimum width=2.5cm,
% thick,
% rounded corners,
% above=of z3,
% black!70,
% yshift=0.5cm,
% fill=black!10]  (softmax) {\bfseries{softmax}};

% \node[left=of softmax, xshift=-0.6cm] (w) {$w$};

% \node[draw=none, fit=(softmax) (w)] (swwrapper){};

% \node[
% 	draw=none,
% 	circle,
%     above=of swwrapper,
% 	yshift=0.45cm,
% 	xshift=-0.65cm,
% 	black!70,
% 	fill=black!10,
% 	font=\fontsize{13}{0}\selectfont
% ] (prod) {$*$};

% \path[draw, ->] (w) -- (prod);
% \path[draw, ->] (softmax) -- (prod);

% \path[draw, ->] (z3.one north) -- (softmax);
% \path[draw, ->] (z3.two north) -- (softmax);

% \node[
% rectangle split,
% draw,
% rectangle split horizontal,
% rectangle split parts=2,
% minimum height=0.6cm,
% minimum width=2.5cm,
% align=center,
% above=of prod,
% yshift=0.8cm,
% font=\fontsize{10}{0}\selectfont](dl) {
% 	\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c}}$
% 	\nodepart[]{two} $ {\delta_{\scaleto{\lnot B}{4pt}}^{c}}$};

% \path[draw, ->] (prod) -- (dl);
% % \path[draw, ->] (softmax) -- (dl.one south);
% % \path[draw, ->] (softmax) -- (dl.two south);

% \node[
% rectangle split,
% draw,
% rectangle split horizontal,
% rectangle split parts=2,
% minimum height=0.6cm,
% minimum width=2.5cm,
% align=center,
% above=of dl,
% yshift=1cm,
% font=\fontsize{10}{0}\selectfont](dz4) {
% 	\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c}}$
% 	\nodepart[]{two} $ {\delta_{\scaleto{B \ }{4pt}}^{c}}$};

% \path[draw, ->] (dl.one north) --  node[pos=0.6, anchor=east] (one2){\emph{1}}  (dl.one north |- dz4.one south);
% \path[draw, ->] (dl.two north) --  node[pos=0.6, anchor=west] {\emph{-1}}  (dl.two north |- dz4.two south);

% \node[
% rectangle split,
% draw,
% rectangle split horizontal,
% rectangle split parts=2,
% minimum height=0.6cm,
% minimum width=2.5cm,
% align=center,
% left=of dz4,
% xshift= 4cm,
% font=\fontsize{10}{0}\selectfont](zeros) {
% 	\nodepart[]{one} {\ \emph{0}}
% 	\nodepart[]{two} {\ \emph{0} }};


% \node[
% draw=none,
% minimum height=0.6cm,
% minimum width=2.5cm,
% thick,
% rounded corners,
% above=of zeros,
% above=of dz4,
% yshift=0.5cm,
% % xshift=1cm,
% black!70,
% fill=black!10]  (concat) {\bfseries{concat}};

% \node[
% above=of concat,
% rectangle split,
% draw,
% rectangle split horizontal,
% rectangle split parts=4,
% minimum height=0.6cm,
% minimum width=1.8cm,
% yshift=0.7cm,
% % xshift=-0.5cm,
% align=center,
% font=\fontsize{10}{0}\selectfont](dz3){
% 	\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c}}$
% 	\nodepart[]{two} $ {\delta_{\scaleto{B}{4pt}}^{c}}$
% 	\nodepart[]{three} { \ \emph{0} }
% 	\nodepart[]{four} {\ \emph{0} }};

% \path[draw, ->] (dz4) -- (concat);
% \path[draw, ->] (zeros) -- (concat);
% \path[draw, ->] (concat) -- (concat |- dz3.south);

% \node[left=of z2, align=left] (zlabel) {$\bz$};
% \node[align=left] at (z3 -| zlabel) {$\bz_c$};



% % \node[left=of dz3] {$\delta_z^{c}$};




% \begin{scope}[on background layer]
% \node[
% draw=none,
% ultra thick,
% fit=(concat) (zeros) (softmax) (z3),
% rounded corners,
% minimum height=8.6cm,
% minimum width=6.8cm,
% inputs,
% yshift=-0.2cm,
% % xshift=-0.5cm,
% outputs,
% fill=red!15]  (CEBOX3) {};
% \end{scope}


% \node[] (CE) at (-10,3.7) {\bfseries{CE}};
% \node[below=of CE, yshift=0.2cm] {$c$: $A \lor \lnot B$};

% \node[
% 	draw,
% 	dashed,
% 	fit=(w) (prod) (softmax),
% 	rounded corners
% ] (dsw) {};

% \node[
% 	draw=none,
% 	right=of dsw,
% 	xshift=2.5cm
% ] (dswlabel) {$\delta_s^{w}$ \\ Eq.~\ref{eq:delta_wc_s}};
% \path[draw, ->, dashed] (dsw) -- (dswlabel);

% \node[
% 	draw,
% 	dashed,
% 	fit=(one2) (concat) (zeros),
% 	rounded corners
% ] (dc) {};

% \node[
% 	draw=none,
% 	left=of dc,
% 	xshift=-2cm
% ] (dclabel) {$\phi'$ \\ Eq.~\ref{eq:phip}};
% \path[draw, ->, dashed] (dc) -- (dclabel);

% \end{tikzpicture}
% }

==> tikz/CE_GE.tex <==

%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
\definecolor{predicates}{rgb}{0.9,0.2,0.2}
\definecolor{clauses}{rgb}{0.3,0.3,0.7}
\definecolor{inputs}{rgb}{0.1,0.6,0.2}
\definecolor{outputs}{rgb}{0.9,0.2,0.2}


\tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]
\tikzstyle{number} = [circle, align=center, font=\fontsize{9}{0}\selectfont]
%\tikzstyle{every node}=[font=\fontsize{13}{0}\selectfont]
\scalebox{0.7}{
\begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]


\node[
	rectangle split,
	draw,
	rectangle split horizontal,
	rectangle split parts=4,
	minimum height=0.6cm,
	minimum width=1.8cm,
	align=center](z) at (0, 0){
	\nodepart[]{one} $ z_{\scaleto{A}{4pt}}$
	\nodepart[]{two} $ z_{\scaleto{B}{4pt}}$
	\nodepart[]{three} $ z_{\scaleto{C}{4pt}}$
	\nodepart[]{four} $ z_{\scaleto{D}{4pt}}$};



\node[
	draw=none,
	ultra thick,
	rounded corners,
	minimum height=1.5cm,
	minimum width=2.6cm,
	inputs,
	outputs, 
	fill=red!15]  (CEBOX1) at (-10,7.7) {};
\node[font=\fontsize{13}{0}\selectfont] (C1) at (-10,7) {$c_1$: $A \lor \lnot B$};
\node[above=of C1,font=\fontsize{13}{0}\selectfont] (CE1) {\bfseries{CE}};



\node[
	draw=none,
	ultra thick,
	rounded corners,
	minimum height=1.5cm,
	minimum width=2.6cm,
	outputs,
	fill=red!15]  (CEBOX2) at (0,7.7) {};
\node[font=\fontsize{13}{0}\selectfont] (C2) at (0, 7) {$c_2$: $C \lor D$};
\node[above=of C2,font=\fontsize{13}{0}\selectfont] (CE2) {\bfseries{CE}};

\path[draw, ->] (z) -- (0,4) -- (-10, 4) -- (CEBOX1);
\path[draw, ->] (z) -- (CEBOX2);


\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=4,
minimum height=0.5cm,
minimum width=1.8cm,
align=center](dz1) at (-10, 14){
		\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c_1}}$
		\nodepart[]{two} $ {\delta_{\scaleto{B}{4pt}}^{c_1}}$
		\nodepart[]{three} $ {\delta_{\scaleto{C}{4pt}}^{c_1}}$
	\nodepart[]{four} $ {\delta_{\scaleto{D}{4pt}}^{c_1}}$};
\node[below=of dz1] (dz1Label) {$\delta_z^{c_1}$};

\path[draw, ->] (CEBOX1) -- (dz1Label);

\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=4,
minimum height=0.5cm,
minimum width=1.8cm,
align=center](dz2) at (0, 14){
	\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c_2}}$
	\nodepart[]{two} $ {\delta_{\scaleto{B}{4pt}}^{c_2}}$
	\nodepart[]{three} $ {\delta_{\scaleto{C}{4pt}}^{c_2}}$
	\nodepart[]{four} $ {\delta_{\scaleto{D}{4pt}}^{c_2}}$};


\node[below=of dz2] (dz2Label) {$\delta_z^{c_2}$};
\path[draw, ->] (CEBOX2) -- (dz2Label);
\node[
draw=none,
circle,
black!70,
fill=black!10,
font=\fontsize{13}{0}\selectfont] (sigma) at (0, 18) {$\sigma$};

\path[draw, ->] (dz1) --++ (0,4) node[pos=0.5, anchor=west]{$w_{A \lor \lnot B}$} --   (sigma);
\path[draw, ->] (dz2) -- node[pos=0.58, anchor=west]{$w_{C \lor D}$} (sigma);
\path[draw, ->] (z) -- (0, 3) node[] (two){} -- (6.5,3) -- node[pos=0.89, anchor=west] (one){\emph{1}} (6.5, 18) -- (sigma);


\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=4,
minimum height=0.6cm,
minimum width=1.8cm,
align=center](y) at (0, 21){
	\nodepart[]{one} $ y_{\scaleto{A}{4pt}}$
	\nodepart[]{two} $ y_{\scaleto{B}{4pt}}$
	\nodepart[]{three} $ y_{\scaleto{C}{4pt}}$
	\nodepart[]{four} $ y_{\scaleto{D}{4pt}}$};

\node[left=of z] {$z$};
\node[left=of y] {$y'$};

\path[draw, ->] (sigma) -- (y);

\node[font=\fontsize{13}{0}\selectfont] (GE) at (9.5, 18.5){\bfseries{KE}};

\begin{scope}[on background layer]
\node[
draw=none,
fit=(dz1) (one) (sigma) (two) (GE),
ultra thick,
rounded corners,
minimum height=7cm,
minimum width=10cm,
inputs,
fill=green!15]  (GEBOX1) {};
\end{scope}



%%%% CE Graph %%%%


\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=4,
minimum height=0.6cm,
minimum width=2.2cm,
align=center](z2) at (21, 0){
	\nodepart[]{one} $ z_{\scaleto{A}{4pt}}$
	\nodepart[]{two} $ z_{\scaleto{B}{4pt}}$
	\nodepart[]{three} $ z_{\scaleto{C}{4pt}}$
	\nodepart[]{four} $ z_{\scaleto{D}{4pt}}$};

\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=2,
minimum height=0.6cm,
minimum width=2.5cm,
align=center,
above=of z2.one,
anchor=south west,
xshift=-0.12cm,
yshift=1.4cm](z3) {
	\nodepart[]{one} $ z_{\scaleto{A}{4pt}}$
	\nodepart[]{two} $ z_{\scaleto{\lnot B}{4pt}}$};

\path[draw, ->] (z2.one north) -- node[pos=0.7, anchor=east] {\emph{1}} (z2.one north |- z3.one south);
\path[draw, ->] (z2.two north) -- node[pos=0.7, anchor=west] {\emph{-1}} (z2.two north |- z3.two south);



\node[
draw=none,
minimum height=0.6cm,
minimum width=2.5cm,
thick,
rounded corners,
above=of z3,
black!70,
yshift=0.5cm,
fill=black!10]  (softmax) {\bfseries{softmax}};

\path[draw, ->] (z3.one north) -- (softmax);
\path[draw, ->] (z3.two north) -- (softmax);

\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=2,
minimum height=0.6cm,
minimum width=2.5cm,
align=center,
above=of z3,
yshift=1.8cm](dl) {
	\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c_1}}$
	\nodepart[]{two} $ {\delta_{\scaleto{\lnot B}{4pt}}^{c_1}}$};

\path[draw, ->] (softmax) -- (dl.one south);
\path[draw, ->] (softmax) -- (dl.two south);

\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=2,
minimum height=0.6cm,
minimum width=2.5cm,
align=center,
above=of dl,
yshift=0.6cm](dz4) {
	\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c_1}}$
	\nodepart[]{two} $ {\delta_{\scaleto{B \ }{4pt}}^{c_1}}$};

\path[draw, ->] (dl.one north) --  node[pos=0.5, anchor=east] {\emph{1}}  (dl.one north |- dz4.one south);
\path[draw, ->] (dl.two north) --  node[pos=0.5, anchor=west] {\emph{-1}}  (dl.two north |- dz4.two south);

\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=2,
minimum height=0.6cm,
minimum width=2.5cm,
align=center,
left=of dz4,
xshift= 4cm,
font=\fontsize{10}{0}\selectfont](zeros) {
	\nodepart[]{one} {\emph{ \ 0 }}
	\nodepart[]{two} {\emph{ \ 0 }}};


\node[
draw=none,
minimum height=0.6cm,
minimum width=2.5cm,
thick,
rounded corners,
above=of zeros,
above=of dz4,
yshift=0.5cm,
xshift=1cm,
black!70,
fill=black!10]  (concat) {\bfseries{concat}};

\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=4,
minimum height=0.6cm,
minimum width=1.8cm,
align=center](dz3) at (concat |- y) {
	\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c_1}}$
	\nodepart[]{two} $ {\delta_{\scaleto{B}{4pt}}^{c_1}}$
	\nodepart[]{three} {\emph{ \ 0 }}
	\nodepart[]{four} {\emph{ \ 0 }}};

\path[draw, ->] (dz4) -- (concat);
\path[draw, ->] (zeros) -- (concat);
\path[draw, ->] (concat) -- (dz3);

\node[left=of z2] {$z$};
\node[left=of dz3] {$\delta_z^{c_1}$};




\begin{scope}[on background layer]
\node[
draw=none,
right=of GEBOX1,
ultra thick,
rounded corners,
minimum height=7cm,
minimum width=6.5cm,
inputs,
xshift=0.6cm,
outputs,
fill=red!15]  (CEBOX3) {};
\end{scope}


\node[
rectangle,
fit=(z) (GEBOX1) (y)
] (BOXA) {};


\node[
rectangle,
fit=(z2) (CEBOX3) (dz3)
] (BOXB) {};

\node[below=of z, yshift=-0.2cm] {(a)};
\node[below=of z2, yshift=-0.2cm] {(b)};


\node[right=of GE, xshift=1.5cm, font=\fontsize{13}{0}\selectfont] (CE) {\bfseries{CE}};
\node[below=of CE, yshift=0.2cm] {$c_1$: $A \lor \lnot B$};

\end{tikzpicture}}

==> tikz/GROUP_BY.tex <==
\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    \tikzset{every node}=[font=\fontsize{10}{0}\selectfont];


    \matrix [matrix of nodes,align=center,below=of M.south east,anchor=north east,yshift=-40,column sep=-\pgflinewidth, row sep=-3*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em},yshift=-30] (dM)
    {
        |[hlabel]|$s^x$ & |[hlabel]|$s^y$ & |[hlabel]|$\delta S^x$   & |[hlabel]|$\delta C^x$ & |[hlabel]|$\delta S^y$   & |[hlabel]|$\delta C^y$  &|[hlabel]|$\delta F$ \\
                0 & 1 & 1  & -1 &  1 &  0 &  2 \\
                0 & 2 & 0  & 1 &  1 &  2 & -1 \\
                1 & 0 & 3  &  0 & -1 &  0 &  0 \\
                1 & 2 & 3  &  3 &  2 & -1 &  0 \\
                2 & 0 & 1  &  1 &  2 & -2 &  1 \\
                2 & 1 & 0  & -2 &  0 &  1 &  0 \\
    };

    \node[
        right=of dM,
        draw=none,
        ultra thick,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=blue!15,
        align=center,
        xshift=10] (gb) {GROUP BY};


    \matrix [matrix of nodes,right=of gb,align=center,column sep=-\pgflinewidth, row sep=-3*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},xshift=10] (r)
    {
        |[hlabel]|$s^x$ &|[hlabel]|$\delta S$ &|[hlabel]|$\delta C$ \\
        0 & 1  &  0\\
        1 & 6  &  3 \\
        2 & 1  & -1 \\
    };

    \path[->, draw] (dM) -- (gb);
    \path[->, draw] (gb) -- (r);
\end{tikzpicture}

==> tikz/JOIN.tex <==
\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    
    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (-4,-5) {$\U$};
    
    \matrix [matrix of nodes,column sep=-2.5*\pgflinewidth, row sep=-3*\pgflinewidth, hlabel/.style={draw=none},align=center, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em, font=\fontsize{9}{0}\selectfont}] (U) at (-4, -8.5)
    {
    |[hlabel]| $i$ & |[hlabel]|$S$   & |[hlabel]|$C$ \\ 
    0 & 0   & {\color{red}-3} \\ 
    1 & 3   & \ 1 \\ 
    2 & 2   & -1 \\ 
    };


    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (4,-5) {$\B$};
    
    \matrix [matrix of nodes,column sep=-3*\pgflinewidth, row sep=-1.8*\pgflinewidth, hlabel/.style={draw=none}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em},yshift=-2] (B) at (4, -10.5)
    {
    |[hlabel]| $s^x$ & |[hlabel]| $s^y$ & |[hlabel]|$F$ \\
    0 & 1 & -2 \\
    0 & 2 & \ 1 \\
    1 & 0 & \ 3 \\
    1 & 2 & -1 \\
    2 & 0 & \ 0 \\
    2 & 1 & \ 5 \\
    };
    
    \node[
        below=of B,
        draw=none,
        ultra thick,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=blue!15,
        yshift=-20] (join) {JOIN};

    \path[->, draw] (U) |- (join);
    \path[->, draw] (B) -- (join);
 
    \matrix [matrix of nodes,right=of join, xshift=20,align=center,column sep=-\pgflinewidth, row sep=-2*\pgflinewidth, hlabel/.style={draw=none}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em}] (M)
    {
        |[hlabel]|$s^x$ & |[hlabel]|$s^y$ & |[hlabel]|$S^x$   & |[hlabel]|$C^x$ & |[hlabel]|$S^y$   & |[hlabel]|$C^y$  &|[hlabel]|$F$ \\
                0 & 1 & 0  & {\color{red}-3} &  3  & \ 1  & -2 \\
                0 & 2 & 0   & {\color{red}-3} &   2   & -1  & \ 1 \\
                1 & 0 & 3   & \ 1 &  0   & {\color{red}-3} & \ 3 \\
                1 & 2 & 3   & \ 1 & 2   & -1 \ & -1 \\
                2 & 0 & 2   & -1 \ & 0   & {\color{red}-3}  & \ 0 \\
                2 & 1 & 2   & -1 &  3   & \ 1  & \ 5 \\
    };

    \node[draw=none, fit=(M-1-2) (M-7-6)] (wrapper) {};
    \node[draw=none, above=of wrapper, font=\fontsize{12}{0}\selectfont] {$\M$};

    \matrix [matrix of nodes,align=center,below=of M.south east,anchor=north east,yshift=-40,column sep=-\pgflinewidth, row sep=-3*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em},yshift=-30] (dM)
    {
        |[hlabel]|$s^x$ & |[hlabel]|$s^y$ & |[hlabel]|$\delta S^x$   & |[hlabel]|$\delta C^x$ & |[hlabel]|$\delta S^y$   & |[hlabel]|$\delta C^y$  &|[hlabel]|$\delta F$ \\
                0 & 1 & 1  & {\color{red}-1} &  1 &  0 &  2 \\
                0 & 2 & 0  & {\color{red}1} &  1 &  2 & -1 \\
                1 & 0 & 3  &  0 & -1 &  {\color{red}0} &  0 \\
                1 & 2 & 3  &  3 &  2 & -1 &  0 \\
                2 & 0 & 1  &  1 &  2 & {\color{red}-2} &  1 \\
                2 & 1 & 0  & -2 &  0 &  1 &  0 \\
    };

    \node[draw=none, fit=(dM-1-2) (dM-7-6)] (wrapper2) {};
    \node[draw=none, below=of wrapper2, font=\fontsize{12}{0}\selectfont] {$\delta \M$};

    \node[
        below=of wrapper.south,
        draw=none,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=green!15,
        yshift=-20] (KE) {KE};
    
    \node[
        draw=none,
        left=of KE,
        xshift=-20
    ] (k) {$\clauses_B$};

    \path[draw,dashed,->] (k) -- (KE);
    \path[draw, ->] (join) -- (M);
    \path[draw, ->] (wrapper) -- (KE);
    \path[draw, ->] (KE) -- (wrapper2);
\end{tikzpicture}


==> tikz/KE.tex <==

%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
\definecolor{predicates}{rgb}{0.9,0.2,0.2}
\definecolor{clauses}{rgb}{0.3,0.3,0.7}
\definecolor{inputs}{rgb}{0.1,0.6,0.2}
\definecolor{outputs}{rgb}{0.9,0.2,0.2}


\tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]
\tikzstyle{number} = [circle, align=center, font=\fontsize{9}{0}\selectfont]
%\tikzstyle{every node}=[font=\fontsize{13}{0}\selectfont]
\scalebox{0.7}{
\begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]


\node (z) at (0, 0) {$\bz$};



\node[
	draw=none,
	ultra thick,
	rounded corners,
	minimum height=1.5cm,
	minimum width=2.6cm,
	inputs,
	outputs, 
	fill=red!15]  (CEBOX1) at (-10,7.7) {};
\node[font=\fontsize{13}{0}\selectfont] (C1) at (-10,7) {$c_1$};
\node[above=of C1,font=\fontsize{13}{0}\selectfont] (CE1) {\bfseries{CE}};



\node[
	draw=none,
	ultra thick,
	rounded corners,
	minimum height=1.5cm,
	minimum width=2.6cm,
	outputs,
	fill=red!15]  (CEBOX2) at (0,7.7) {};
\node[font=\fontsize{13}{0}\selectfont] (C2) at (0, 7) {$c_2$};
\node[above=of C2,font=\fontsize{13}{0}\selectfont] (CE2) {\bfseries{CE}};

\path[draw, ->] (z) -- (0,4) -- (-10, 4) -- (CEBOX1);
\path[draw, ->] (z) -- (CEBOX2);


\node (dz1) at (-10, 12){$\bdelta_{c_1}$};

\path[draw, ->] (CEBOX1) -- (dz1);

\node (dz2) at (0, 12){$\bdelta_{c_2}$};


\path[draw, ->] (CEBOX2) -- (dz2);
\node[
draw=none,
circle,
black!70,
fill=black!10,
minimum height=0.9cm,
font=\fontsize{13}{0}\selectfont] (sum) at (0, 15.5) {$+$};

\node[
draw=none,
above=of sum,
circle,
black!70,
fill=black!10,
yshift=0.8cm,
minimum height=0.9cm,
font=\fontsize{13}{0}\selectfont] (sigma) at (0, 15.5) {$\sigma$};

\path[draw, ->] (dz1) --++ (0,3.5) -- (sum);
\path[draw, ->] (dz2) --  (sum);
\path[draw, ->] (z) -- (0, 3) node[] (two){} -- (6.5,3) -- node[pos=0.89, anchor=west] (one){} (6.5, 15.5) -- (sum);
\path[draw, ->] (sum) -- (sigma);


\node (y) at (0, 22.8){$\by'$};

\path[draw, ->] (sigma) -- (y);

\node[font=\fontsize{13}{0}\selectfont] (GE) at (9, 18){\bfseries{KE}};

\begin{scope}[on background layer]
\node[
draw=none,
fit=(CEBOX1) (one) (sigma) (two) (GE),
ultra thick,
rounded corners,
minimum height=4cm,
minimum width=10cm,
inputs,
fill=green!15]  (GEBOX1) {};
\end{scope}

\end{tikzpicture}}

==> tikz/KENN_inputs.tex <==

\definecolor{predicates}{rgb}{0.9,0.2,0.2}
\definecolor{clauses}{rgb}{0.3,0.3,0.7}
\definecolor{inputs}{rgb}{0.1,0.6,0.2}
\definecolor{outputs}{rgb}{0.9,0.2,0.2}


\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=2cm, minimum width=3cm, align=center, font=\fontsize{16}{0}\selectfont]
\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=2.4cm, minimum width=4cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
\scalebox{0.65}{
		\begin{tikzpicture}[scale=0.5, node distance=5cm, align=left, font=\fontsize{16}{0}\selectfont]
            \node[
                draw=none,
            ] (x) at (0, 4.5) {$\bx$};


            \node[
                draw=none,
                rounded corners,
                minimum height=1.5cm,
                minimum width=2.5cm,
                black!35,
                fill=black!5
            ] (NN) at (7,0){};
            
            \node[
                text centered, font=\fontsize{16}{0}\selectfont, align=center
            ] at (7,0) {NN};

            \node[
                draw=none,
            ] (zy) at (13.5,0) {$\bz_y$};
            

            \node[
                draw=none
            ] (epsilon) at (4,13) {$\epsilon$};

            \node[
                circle,
                draw,
                minimum height=1.3cm
            ] (pm) at (4,9) {$\pm$};

            \node[
                circle,
                draw,
                minimum height=1.3cm
            ] (logit) at (9,9) {$\sigma^{-1}$};

            \node[
                draw=none,
            ] (zx) at (13.5,9) {$\bz_x$};
            
            \node[
                draw,rounded corners, 
                minimum height=1.5cm,
                minimum width=2.6cm
                % black!35,
                % fill=black!5
            ] (concat) at (19,4.5){};
            
            \node[
                text centered, font=\fontsize{16}{0}\selectfont, 
                align=center,
                minimum height=1.5cm,
                minimum width=2.6cm
            ] at (19,4.5) {concat};
            

            \node[
                draw=none,
            ] (zz) at (25.5,4.5) {$[\bz_x,\bz_y]$};

            \node[
                draw=none,
                ultra thick,
                rounded corners,
                minimum height=1.5cm,
                minimum width=2.5cm,
                inputs,
                fill=green!15] (KE) at (32,4.5){};
                \node[text centered, font=\fontsize{16}{0}\selectfont, align=center] at (32,4.5) {KE};
            
            \node[
                draw=none,
            ] (kb) at (27,-1) {$\clauses$};

            \node[
                draw=none,
            ] (xy) at (38.5,4.5) {$[\bx',\by']$};

            \node[
                draw=none,
            ] (y) at (43,4.5) {$\by'$};

            \path[draw, ->] (x) |- (NN);
            \path[draw, ->] (NN) -- (zy);
            \path[draw, ->] (x) -| (pm);
            \path[draw, ->] (epsilon) -- (pm);
            \path[draw, ->] (pm) -- (logit);
            \path[draw, ->] (logit) -- (zx);
            \path[draw, ->] (zy) |- (concat);
            \path[draw, ->] (zx) |- (concat);
            \path[draw, ->] (concat) -- (zz);
            \path[draw, ->] (zz) -- (KE);
            % \path[draw, ->, dashed] (kb) -- (KE);
            \path[draw, ->, dashed] (kb)  .. controls (31, 0) and (32, 2) ..  (KE.south);
            \path[draw, ->] (KE) -- (xy);
            \path[draw, ->] (xy) -- (y);
        \end{tikzpicture}}


%%NIoS old
%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
%
%\begin{center}
%	\begin{tikzpicture}[scale=0.2, node distance=5cm, align=left]
%	
%	\node (x) at (-8,0) {$\S$};
%	
%	{
%		\setbeamercovered{transparent}
%		
%		\uncover<2->{\node[block] (FI) at (0, 0) {Features\\ Interpreter};}
%		\uncover<4->{\node[block] (LC) at (18, -9) {Logic\\ Checker};}
%		\uncover<6->{\node[block] (LE) at (33,0){Logic\\ Enhancer};}}
%	
%	\uncover<9->{\node[align=left] (y) at (41,0) {$\I$};}
%	\uncover<1->{\path[draw, ->] (x) -- (FI);}
%	\uncover<3->{\path[draw, ->] (FI) .. controls (9, 0) and (9, -9) .. (LC)node[midway, fill=white] {$\I'$};}
%	\uncover<7->{\path[draw, ->] (FI) -- (LE) node[midway, sloped, fill=white] {$\I'$};}
%	\uncover<5->{\path[draw, ->] (LC) .. controls (26, -9) and (26, -1) .. (LE) node[midway, fill=white] {$\mathcal{L}$};}
%	\uncover<8->{\path[draw, ->] (x.north) .. controls (2, 15) and (5, 4).. (LE);}
%	\uncover<9->{\path[draw, ->] (LE) -- (y);}
%	\end{tikzpicture}
%\end{center}

==> tikz/KENN_overview.tex <==

\definecolor{predicates}{rgb}{0.9,0.2,0.2}
\definecolor{clauses}{rgb}{0.3,0.3,0.7}
\definecolor{inputs}{rgb}{0.1,0.6,0.2}
\definecolor{outputs}{rgb}{0.9,0.2,0.2}


\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=2cm, minimum width=3cm, align=center, font=\fontsize{16}{0}\selectfont]
\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=2.4cm, minimum width=4cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
\scalebox{0.6}{
		\begin{tikzpicture}[scale=0.2, node distance=5cm, align=left]
		
%		\node[
%		draw,
%		minimum height=0.6cm,
%		minimum width=2.5cm,
%		thick,
%		rounded corners,
%		above=of z3,
%		black!70,
%		yshift=0.6cm,
%		fill=black!10]  (softmax) {\bf softmax};
		
		\node[
		draw=none,
		ultra thick,
		rounded corners,
		minimum height=2cm,
		minimum width=3cm,
		black!35,
		fill=black!5] (FI) at (-8,0){};
		\node[text centered, font=\fontsize{16}{0}\selectfont, align=center] at (-8, 0) {NN};
		
		
		\node[
		draw=none,
		ultra thick,
		rounded corners,
		minimum height=2cm,
		minimum width=3cm,
		inputs,
		fill=green!15] (LE) at (24,0){};
		\node[text centered, font=\fontsize{16}{0}\selectfont, align=center] at (24, 0) {KE};
		
%		\node[
%		draw,
%		fit=(dz1) (one) (sigma) (two) (GE),
%		ultra thick,
%		rounded corners,
%		minimum height=7cm,
%		minimum width=10cm,
%		inputs,
%		fill=green!15]  (GEBOX1) {};
		
		
			\node[font=\fontsize{22}{0}\selectfont] (x) at (-23,0) {$\bx$};
			
%			\node[draw=none,
%			circle,
%			fill=red!15,
%			font=\fontsize{18}{0}\selectfont] (k) at (8,-12) {$\clauses$};
%			\draw[draw=none, fill=red!15] (8, -12) circle [radius=2.5cm];
			\node[font=\fontsize{18}{0}\selectfont] (k) at (8,-12) {$\clauses$};
			
%			\node[block] (FI) at (-8, 0) {Original\\ NN};
			\path[draw, ->] (x) -- (FI);
			
%			\node[block] (LE) at (24,0){Global\\ Enhancer};
			\path[draw, ->] (FI) -- (LE)node[midway, fill=white, font=\fontsize{22}{0}\selectfont] {$\by$};
			
			\node[align=left, font=\fontsize{22}{0}\selectfont] (y) at (39,0) {$\by'$};
			\path[draw, ->, dashed] (k)  .. controls (18, -11) and (22, -8.5) ..  (LE);
			\path[draw, ->] (LE) -- (y);
		\end{tikzpicture}}


%%NIoS old
%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
%
%\begin{center}
%	\begin{tikzpicture}[scale=0.2, node distance=5cm, align=left]
%	
%	\node (x) at (-8,0) {$\S$};
%	
%	{
%		\setbeamercovered{transparent}
%		
%		\uncover<2->{\node[block] (FI) at (0, 0) {Features\\ Interpreter};}
%		\uncover<4->{\node[block] (LC) at (18, -9) {Logic\\ Checker};}
%		\uncover<6->{\node[block] (LE) at (33,0){Logic\\ Enhancer};}}
%	
%	\uncover<9->{\node[align=left] (y) at (41,0) {$\I$};}
%	\uncover<1->{\path[draw, ->] (x) -- (FI);}
%	\uncover<3->{\path[draw, ->] (FI) .. controls (9, 0) and (9, -9) .. (LC)node[midway, fill=white] {$\I'$};}
%	\uncover<7->{\path[draw, ->] (FI) -- (LE) node[midway, sloped, fill=white] {$\I'$};}
%	\uncover<5->{\path[draw, ->] (LC) .. controls (26, -9) and (26, -1) .. (LE) node[midway, fill=white] {$\mathcal{L}$};}
%	\uncover<8->{\path[draw, ->] (x.north) .. controls (2, 15) and (5, 4).. (LE);}
%	\uncover<9->{\path[draw, ->] (LE) -- (y);}
%	\end{tikzpicture}
%\end{center}

==> tikz/KE_-_OLD.tex <==

%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
\definecolor{predicates}{rgb}{0.9,0.2,0.2}
\definecolor{clauses}{rgb}{0.3,0.3,0.7}
\definecolor{inputs}{rgb}{0.1,0.6,0.2}
\definecolor{outputs}{rgb}{0.9,0.2,0.2}


\tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]
\tikzstyle{number} = [circle, align=center, font=\fontsize{9}{0}\selectfont]
%\tikzstyle{every node}=[font=\fontsize{13}{0}\selectfont]
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]


\node[
	rectangle split,
	draw,
	rectangle split horizontal,
	rectangle split parts=4,
	minimum height=0.6cm,
	minimum width=1.8cm,
	align=center](z) at (0, 0){
	\nodepart[]{one} $ z_{\scaleto{A}{4pt}}$
	\nodepart[]{two} $ z_{\scaleto{B}{4pt}}$
	\nodepart[]{three} $ z_{\scaleto{C}{4pt}}$
	\nodepart[]{four} $ z_{\scaleto{D}{4pt}}$};



\node[
	draw=none,
	ultra thick,
	rounded corners,
	minimum height=1.5cm,
	minimum width=2.6cm,
	inputs,
	outputs, 
	fill=red!15]  (CEBOX1) at (-10,7.7) {};
\node[font=\fontsize{13}{0}\selectfont] (C1) at (-10,7) {$c_1$: $A \lor \lnot B$};
\node[above=of C1,font=\fontsize{13}{0}\selectfont] (CE1) {\bfseries{CE}};



\node[
	draw=none,
	ultra thick,
	rounded corners,
	minimum height=1.5cm,
	minimum width=2.6cm,
	outputs,
	fill=red!15]  (CEBOX2) at (0,7.7) {};
\node[font=\fontsize{13}{0}\selectfont] (C2) at (0, 7) {$c_2$: $C \lor D$};
\node[above=of C2,font=\fontsize{13}{0}\selectfont] (CE2) {\bfseries{CE}};

\path[draw, ->] (z) -- (0,4) -- (-10, 4) -- (CEBOX1);
\path[draw, ->] (z) -- (CEBOX2);


\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=4,
minimum height=0.5cm,
minimum width=1.8cm,
align=center](dz1) at (-10, 14){
		\nodepart[]{one} $ {\delta_{\scaleto{A}{4pt}}^{c_1}}$
		\nodepart[]{two} $ {\delta_{\scaleto{B}{4pt}}^{c_1}}$
		\nodepart[]{three} $ 0 $
	\nodepart[]{four} $ 0 $};
\node[below=of dz1] (dz1Label) {$\delta_z^{c_1}$};

\path[draw, ->] (CEBOX1) -- (dz1Label);

\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=4,
minimum height=0.5cm,
minimum width=1.8cm,
align=center](dz2) at (0, 14){
	\nodepart[]{one} $ 0 $
	\nodepart[]{two} $ 0 $
	\nodepart[]{three} $ {\delta_{\scaleto{C}{4pt}}^{c_2}}$
	\nodepart[]{four} $ {\delta_{\scaleto{D}{4pt}}^{c_2}}$};


\node[below=of dz2] (dz2Label) {$\delta_z^{c_2}$};
\path[draw, ->] (CEBOX2) -- (dz2Label);
\node[
draw=none,
circle,
black!70,
fill=black!10,
minimum height=0.9cm,
font=\fontsize{13}{0}\selectfont] (sum) at (0, 18) {$+$};

\node[
draw=none,
above=of sum,
circle,
black!70,
fill=black!10,
yshift=0.8cm,
minimum height=0.9cm,
font=\fontsize{13}{0}\selectfont] (sigma) at (0, 18) {$\sigma$};

\path[draw, ->] (dz1) --++ (0,4) -- (sum);
\path[draw, ->] (dz2) --  (sum);
\path[draw, ->] (z) -- (0, 3) node[] (two){} -- (6.5,3) -- node[pos=0.89, anchor=west] (one){} (6.5, 18) -- (sum);
\path[draw, ->] (sum) -- (sigma);


\node[
rectangle split,
draw,
rectangle split horizontal,
rectangle split parts=4,
minimum height=0.6cm,
minimum width=1.8cm,
align=center](y) at (0, 24.7){
	\nodepart[]{one} $ y_{\scaleto{A}{4pt}}$
	\nodepart[]{two} $ y_{\scaleto{B}{4pt}}$
	\nodepart[]{three} $ y_{\scaleto{C}{4pt}}$
	\nodepart[]{four} $ y_{\scaleto{D}{4pt}}$};

\node[left=of z] {$\bz$};
\node[left=of y] {$\by'$};

\path[draw, ->] (sigma) -- (y);

\node[font=\fontsize{13}{0}\selectfont] (GE) at (9.5, 22){\bfseries{KE}};

\begin{scope}[on background layer]
\node[
draw=none,
fit=(dz1) (one) (sigma) (two) (GE),
ultra thick,
rounded corners,
minimum height=7cm,
minimum width=10cm,
inputs,
fill=green!15]  (GEBOX1) {};
\end{scope}

\end{tikzpicture}}

==> tikz/KE_matrix.tex <==

%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
\definecolor{predicates}{rgb}{0.9,0.2,0.2}
\definecolor{clauses}{rgb}{0.3,0.3,0.7}
\definecolor{inputs}{rgb}{0.1,0.6,0.2}
\definecolor{outputs}{rgb}{0.9,0.2,0.2}


\tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]
\tikzstyle{number} = [circle, align=center, font=\fontsize{9}{0}\selectfont]
%\tikzstyle{every node}=[font=\fontsize{13}{0}\selectfont]
\scalebox{0.5}{
\begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]


	\node[
		rectangle split,
		draw,
		rectangle split horizontal,
		rectangle split parts=4,
		minimum height=0.6cm,
		text opacity=0,
		% minimum width=1.8cm,
		align=center](z) at (0, 0){
		\nodepart[]{one} $ S(a) $
		\nodepart[]{two} $ C(a)$
		\nodepart[]{three} $ S(b)$
		\nodepart[]{four} $ C(b)$};

	\node[
		rectangle split,
		draw=none,
		below=of z,
		rectangle split horizontal,
		rectangle split parts=4,
		minimum height=0.6cm,
		yshift=-0.5cm,
		% minimum width=1.8cm,
		align=center] at (0, 0){
		\nodepart[]{one} $ S(a) $
		\nodepart[]{two} $ C(a)$
		\nodepart[]{three} $ S(b)$
		\nodepart[]{four} $ C(b)$};

	\node[left=of z] {$\bz$};


	\node[
		draw=none,
		ultra thick,
		rounded corners,
		minimum height=2cm,
		minimum width=3cm,
		inputs,
		outputs, 
		fill=red!15]  (CEBOX1) at (-17,7.7) {};
	\node[font=\fontsize{13}{0}\selectfont] (C1) at (-17,6.7) {$\lnot S(a) \lor C(a)$};
	\node[above=of C1,font=\fontsize{13}{0}\selectfont] (CE1) {\bfseries{CE} \ $c[x/a]$};


	\node[
		above=of CEBOX1,
		rectangle split,
		draw,
		rectangle split horizontal,
		rectangle split parts=4,
		minimum height=0.6cm,
		% text opacity=0,
		yshift=1cm,
		% minimum width=1.8cm,
		align=center](dz1) {
		\nodepart[]{one} $ \delta_{S(a)} $
		\nodepart[]{two} $ \delta_{C(a)}$
		\nodepart[]{three} $ \ \ \ 0 \ \ \ $
		\nodepart[]{four} $ \ \ \ 0 \ \ \ $};

	\node[left=of dz1] (dz1l) {$\delta_z^1$};


	\node[
		draw=none,
		ultra thick,
		rounded corners,
		minimum height=2cm,
		minimum width=3cm,
		outputs,
		fill=red!15]  (CEBOX2) at (0,7.7) {};


	\node[
		above=of CEBOX2,
		rectangle split,
		draw,
		rectangle split horizontal,
		rectangle split parts=4,
		minimum height=0.6cm,
		% text opacity=0,
		% minimum width=1.8cm,
		yshift=1cm,
		align=center](dz2) {
		\nodepart[]{one} $ \ \ \ 0 \ \ \ $
		\nodepart[]{two} $ \ \ \ 0 \ \ \ $
		\nodepart[]{three} $ \delta_{S(b)}$
		\nodepart[]{four} $ \delta_{C(b)}$};

	\node[left=of dz2] {$\delta_z^2$};

	\node[font=\fontsize{13}{0}\selectfont] (C2) at (0, 6.7) {$\lnot S(b) \lor C(b)$};
	\node[above=of C2,font=\fontsize{13}{0}\selectfont] (CE2) {\bfseries{CE} \ $c[x/b]$};

	\path[draw, ->] (z) -- (0,3) -- (-17, 3) -- (CEBOX1);
	\path[draw, ->] (z) -- (CEBOX2);



	\node[
	draw=none,
	circle,
	black!70,
	fill=black!10,
	minimum height=0.9cm,
	font=\fontsize{13}{0}\selectfont] (sum) at (0, 19) {$+$};

	\node[
	draw=none,
	circle,
	black!70,
	fill=black!10,
	yshift=0.8cm,
	minimum height=0.9cm,
	font=\fontsize{13}{0}\selectfont] (sigma) at (0, 20.5) {$\sigma$};


	\path[draw, ->] (CEBOX1) -- (dz1);
	\path[draw, ->] (CEBOX2) --  (dz2);
	\path[draw, ->] (dz1) |- (sum);
	\path[draw, ->] (dz2) --  (sum);
	\path[draw, ->] (z) -- (0, 3) node[] (two){} -- (8.5,3) -- node[pos=0.89, anchor=west] (one){} (8.5, 19) -- (sum);
	\path[draw, ->] (sum) -- (sigma); 


	% \node[
	% rectangle split,
	% draw,
	% rectangle split horizontal,
	% rectangle split parts=5,
	% minimum height=0.6cm,
	% minimum width=1.8cm,
	% align=center](y) at (0, 21.3){
	% 	\nodepart[]{one} $ y_{\scaleto{A}{4pt}}$
	% 	\nodepart[]{two} $ y_{\scaleto{B}{4pt}}$
	% 	\nodepart[]{three} $ y_{\scaleto{C}{4pt}}$
	% 	\nodepart[]{four} $ y_{\scaleto{D}{4pt}}$};

	\node[
		rectangle split,
		draw=none,
		rectangle split horizontal,
		rectangle split parts=4,
		minimum height=0.6cm,
		% minimum width=1.8cm,
		align=center](y) at (0, 26.3){
		\nodepart[]{one} $ S(a) $
		\nodepart[]{two} $ C(a)$
		\nodepart[]{three} $ S(b)$
		\nodepart[]{four} $ C(b)$};

	\node[
	rectangle split,
	draw,
	above=of y,
	rectangle split horizontal,
	rectangle split parts=4,
	minimum height=0.6cm,
	text opacity=0,
	% yshift=0.5cm,
	% minimum width=1.8cm,
	align=center] (yl) {
	\nodepart[]{one} $ S(a) $
	\nodepart[]{two} $ C(a)$
	\nodepart[]{three} $ S(b)$
	\nodepart[]{four} $ C(b)$};

	\node[left=of yl] {$\by'$};

	\path[draw, ->] (sigma) -- (y);

	\begin{scope}[on background layer]
	\node[
	draw=none,
	fit=(dz1) (one) (sigma) (two) (dz1l),
	ultra thick,
	rounded corners,
	minimum height=6.5cm,
	minimum width=10cm,
	inputs,
	fill=green!15]  (GEBOX1) {};
	\end{scope}







	% KE with matrix

	\node[
		rectangle split,
		draw,
		rectangle split horizontal,
		rectangle split parts=2,
		minimum height=0.6cm,
		text opacity=0,
		% minimum width=1.8cm,
		align=center](z2) at (19, 0){
		\nodepart[]{one} $ S(x) $
		\nodepart[]{two} $ C(x)$};


	\node[left=of z2, draw=none] {$[x/a]$};

	\node[
		below=of z2,
		rectangle split,
		draw,
		rectangle split horizontal,
		rectangle split parts=2,
		minimum height=0.6cm,
		text opacity=0,
		yshift=0.14cm,
		% minimum width=1.8cm,
		align=center](z3){
		\nodepart[]{one} $ S(x) $
		\nodepart[]{two} $ C(x)$};

	\node[left=of z3, draw=none] {$[x/b]$};




	\node[
		below=of z3,
		rectangle split,
		draw=none,
		rectangle split horizontal,
		rectangle split parts=2,
		minimum height=0.6cm,
		% yshift=0.3cm,
		% minimum width=1.8cm,
		align=center](z3){
		\nodepart[]{one} $ S(x) $
		\nodepart[]{two} $ C(x)$};


	\node[
	draw=none,
	ultra thick,
	rounded corners,
	minimum height=2cm,
	minimum width=3cm,
	inputs,
	outputs, 
	fill=red!15]  (CEBOX3) at (19,7.7) {};

	\node[
		rectangle split,
		above=of CEBOX3,
		draw,
		rectangle split horizontal,
		rectangle split parts=2,
		minimum height=0.6cm,
		% text opacity=0,
		yshift=0.7cm,
		% minimum width=1.8cm,
		align=center](dz3){
		\nodepart[]{one} $ \delta_{S(b)} $
		\nodepart[]{two} $ \delta_{C(b)}$};
	
	\node[
		above=of dz3,
		rectangle split,
		draw,
		rectangle split horizontal,
		rectangle split parts=2,
		minimum height=0.6cm,
		% text opacity=0,
		yshift=-0.14cm,
		% minimum width=1.8cm,
		align=center](z3){
		\nodepart[]{one} $ \delta_{S(a)} $
		\nodepart[]{two} $ \delta_{C(a)}$};

	\node[font=\fontsize{13}{0}\selectfont] (C3) at (19,6.7) {$\lnot S(x) \lor C(x)$};
	\node[above=of C3,font=\fontsize{13}{0}\selectfont] (CE1) {\bfseries{CE} \ $c$};

	\path[draw, ->] (z2) -- (CEBOX3);



	\node[
	draw=none,
	circle,
	black!70,
	fill=black!10,
	minimum height=0.9cm,
	font=\fontsize{13}{0}\selectfont] (sum2) at (19, 19) {$+$};

	\node[
	draw=none,
	circle,
	black!70,
	fill=black!10,
	yshift=0.8cm,
	minimum height=0.9cm,
	font=\fontsize{13}{0}\selectfont] (sigma2) at (19, 20.5) {$\sigma$};

	\path[draw, ->] (CEBOX3) --  (sum2);
	\path[draw, ->] (z2) -- (19, 3) node[] (three){} -- (27.5,3) -- node[pos=0.89, anchor=west] (four){} (27.5, 19) -- (sum2);
	\path[draw, ->] (sum2) -- (sigma2); 


	\node[
		rectangle split,
		draw=none,
		rectangle split horizontal,
		rectangle split parts=2,
		minimum height=0.6cm,
		% minimum width=1.8cm,
		align=center](y2) at (19, 26.3){
		\nodepart[]{one} $ S(x) $
		\nodepart[]{two} $ C(x)$};


	\node[
		above=of y2,
		rectangle split,
		draw,
		rectangle split horizontal,
		rectangle split parts=2,
		minimum height=0.6cm,
		text opacity=0,
		% minimum width=1.8cm,
		align=center](y3){
		\nodepart[]{one} $ S(x) $
		\nodepart[]{two} $ C(x)$};


	\node[
		above=of y3,
		rectangle split,
		draw,
		rectangle split horizontal,
		rectangle split parts=2,
		minimum height=0.6cm,
		text opacity=0,
		yshift=-0.14cm,
		% minimum width=1.8cm,
		align=center](y4){
		\nodepart[]{one} $ S(x) $
		\nodepart[]{two} $ C(x)$};



	\node[left=of y4, draw=none] {$[x/a]$};
	\node[left=of y3, draw=none] {$[x/b]$};
	\path[draw, ->] (sigma2) -- (y2);


	\begin{scope}[on background layer]
		\node[
		draw=none,
		fit=(three) (sigma2) (four) (CEBOX3),
		ultra thick,
		rounded corners,
		minimum height=6.5cm,
		minimum width=6.5cm,
		inputs,
		fill=green!15]  (GEBOX1) {};
	\end{scope}

	% \begin{scope}[on background layer]
	% \node[
	% draw=none,
	% fit=(dz1) (one) (sigma) (two) (GE),
	% ultra thick,
	% rounded corners,
	% minimum height=7cm,
	% minimum width=10cm,
	% inputs,
	% fill=green!15]  (GEBOX1) {};
	% \end{scope}


\end{tikzpicture}}

==> tikz/XOR.tex <==

\definecolor{predicates}{rgb}{0.9,0.2,0.2}
\definecolor{clauses}{rgb}{0.3,0.3,0.7}
\definecolor{inputs}{rgb}{0.1,0.6,0.2}
\definecolor{outputs}{rgb}{0.9,0.2,0.2}


\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=2cm, minimum width=3cm, align=center, font=\fontsize{16}{0}\selectfont]
\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=2.4cm, minimum width=4cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
\scalebox{0.60}{
		\begin{tikzpicture}[scale=0.5, node distance=5cm, align=left, font=\fontsize{16}{0}\selectfont]
            \node[
                draw=none,
            ] (x) at (4.5,0) {$\bx$};


            \node[
                draw=none,
                rounded corners,
                minimum height=1.5cm,
                minimum width=2.5cm,
                black!35,
                fill=black!5
            ] (NN) at (0,7){};
            
            \node[
                text centered, font=\fontsize{16}{0}\selectfont, align=center
            ] at (0, 7) {LR};

            \node[
                draw=none,
            ] (zy) at (0,13.5) {$\bz_y$};
            

            \node[
                draw=none
            ] (epsilon) at (13,4) {$\epsilon$};

            \node[
                circle,
                draw,
                minimum height=1.3cm
            ] (pm) at (9,4) {$\pm$};

            \node[
                circle,
                draw,
                minimum height=1.3cm
            ] (logit) at (9,9) {$\sigma^{-1}$};

            \node[
                draw=none,
            ] (zx) at (9,13.5) {$\bz_x$};
            
            \node[
                draw,
                minimum height=1.5cm,
                minimum width=2.8cm
                % black!35,
                % fill=black!5
            ] (concat) at (4.5,17){};
            
            \node[
                text centered, font=\fontsize{16}{0}\selectfont, align=center
            ] at (4.5, 17) {concat};
            

            \node[
                draw=none,
            ] (zz) at (4.5,21.5) {$[\bz_x,\bz_y]$};

            \node[
                draw=none,
                ultra thick,
                rounded corners,
                minimum height=1.5cm,
                minimum width=2.5cm,
                inputs,
                fill=green!15] (KE) at (4.5,26){};
                \node[text centered, font=\fontsize{16}{0}\selectfont, align=center] at (4.5, 26) {KE};
            
            \node[
                draw=none,
            ] (kbl) at (-8,30) {$\clauses$};

            \node[
                draw=none,
            ] (kb1) at (-8,28) {$\lnot x_1 \lor \lnot x_2 \lor \lnot y$};

            \node[
                draw=none,
            ] (kb2) at (-8,26) {$\lnot x_1 \lor \ \ \ x_2 \lor \ \ y$};

            \node[
                draw=none,
            ] (kb3) at (-8,24) {$\ \ x_1 \lor \lnot x_2 \lor \ \ y$};

            \node[
                draw=none,
            ] (kb4) at (-8,22) {$\ \ x_1 \lor \ \ x_2 \ \lor \lnot y$};
                
            \node[
                draw,
                fit=(kbl) (kb1) (kb2) (kb3) (kb4),
                dashed,
                rounded corners
            ] (wrapper) {};



            \node[
                draw=none,
            ] (xy) at (4.5,30.5) {$[\bx',\by']$};

            \node[
                draw=none,
            ] (y) at (4.5,34) {$\by'$};

            \path[draw, ->] (x) -| (NN);
            \path[draw, ->] (NN) -- (zy);
            \path[draw, ->] (x) -| (pm);
            \path[draw, ->] (epsilon) -- (pm);
            \path[draw, ->] (pm) -- (logit);
            \path[draw, ->] (logit) -- (zx);
            \path[draw, ->] (zy) |- (concat);
            \path[draw, ->] (zx) |- (concat);
            \path[draw, ->] (concat) -- (zz);
            \path[draw, ->] (zz) -- (KE);
            \path[draw, ->, dashed] (wrapper) -- (KE);
            \path[draw, ->] (KE) -- (xy);
            \path[draw, ->] (xy) -- (y);
        \end{tikzpicture}}


%%NIoS old
%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
%
%\begin{center}
%	\begin{tikzpicture}[scale=0.2, node distance=5cm, align=left]
%	
%	\node (x) at (-8,0) {$\S$};
%	
%	{
%		\setbeamercovered{transparent}
%		
%		\uncover<2->{\node[block] (FI) at (0, 0) {Features\\ Interpreter};}
%		\uncover<4->{\node[block] (LC) at (18, -9) {Logic\\ Checker};}
%		\uncover<6->{\node[block] (LE) at (33,0){Logic\\ Enhancer};}}
%	
%	\uncover<9->{\node[align=left] (y) at (41,0) {$\I$};}
%	\uncover<1->{\path[draw, ->] (x) -- (FI);}
%	\uncover<3->{\path[draw, ->] (FI) .. controls (9, 0) and (9, -9) .. (LC)node[midway, fill=white] {$\I'$};}
%	\uncover<7->{\path[draw, ->] (FI) -- (LE) node[midway, sloped, fill=white] {$\I'$};}
%	\uncover<5->{\path[draw, ->] (LC) .. controls (26, -9) and (26, -1) .. (LE) node[midway, fill=white] {$\mathcal{L}$};}
%	\uncover<8->{\path[draw, ->] (x.north) .. controls (2, 15) and (5, 4).. (LE);}
%	\uncover<9->{\path[draw, ->] (LE) -- (y);}
%	\end{tikzpicture}
%\end{center}

==> tikz/gather_example.tex <==
\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    \tikzset{every node}=[font=\fontsize{10}{0}\selectfont];

    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (-3.5,-5) {$X$};
    
    \matrix [matrix of nodes,column sep=-4*\pgflinewidth, row sep=-3*\pgflinewidth, align=center, hlabel/.style={draw=none}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em, font=\fontsize{9}{0}\selectfont}] (U) at (-4, -8.5)
    {
    |[hlabel]|  & |[hlabel]|$x_1$   & |[hlabel]|$x_2$ \\ 
    |[label]| \ \ & 0   & -3 \\ 
    |[label]| \ \ & 3   & \ 1 \\ 
    |[label]| \ \ & 2   & -1 \\ 
    };


    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (3,-5) {$i$};
    
    \matrix [matrix of nodes,column sep=-3*\pgflinewidth, row sep=-\pgflinewidth, label/.style={draw=none}, align=center, nodes={rectangle,draw,minimum width=1.8em}] (sy) at (3, -10.4)
    {
    |[label]| \\
    1 \\
    2 \\
    0 \\
    2 \\
    0 \\
    1 \\
    };

    \matrix [matrix of nodes,column sep=-6*\pgflinewidth, row sep=-1*\pgflinewidth, hlabel/.style={draw=none, opacity=.0, text opacity=1.}, label/.style={draw=none}, align=center, nodes={rectangle,draw,minimum width=1.8em}] (pU) at (9, -10.05)
    {
    |[hlabel]|$x_1$   & |[hlabel]|$x_2$ \\ 
    3  & \ 1 \\ 
    2   & -1 \\ 
    0   & -3 \\
    2   & -1 \\  
    0   & -3 \\ 
    3   & \ 1 \\ 
    };


    \node[draw=none, fit=(U-2-2) (U-2-3)] (w0) {};
    \node[draw=none, fit=(U-3-2) (U-3-3)] (w1) {};
    \node[draw=none, fit=(U-4-2) (U-4-3)] (w2) {};
 
    \path[draw, dashed, red] (sy-2-1.west) -- (U-3-3.east);
    \path[draw, dashed, blue] (sy-3-1.west) -- (U-4-3.east);
    \path[draw, dashed, green] (sy-4-1.west) -- (U-2-3.east);
    \path[draw, dashed, blue] (sy-5-1.west) -- (U-4-3.east);
    \path[draw, dashed, green] (sy-6-1.west) -- (U-2-3.east);
    \path[draw, dashed, red] (sy-7-1.west) -- (U-3-3.east);

    \path[draw, dashed, red, ->] (sy-2-1.east) -- (pU-2-1.west);
    \path[draw, dashed, blue, ->] (sy-3-1.east) -- (pU-3-1.west);
    \path[draw, dashed, green, ->] (sy-4-1.east) -- (pU-4-1.west);
    \path[draw, dashed, blue, ->] (sy-5-1.east) -- (pU-5-1.west);
    \path[draw, dashed, green, ->] (sy-6-1.east) -- (pU-6-1.west);
    \path[draw, dashed, red, ->] (sy-7-1.east) -- (pU-7-1.west);


    \node[
        rectangle,
        below=of sy.south,
        draw,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        black!70,
        fill=black!20,
        opacity=0.8,
        text opacity=1.0,
        align=center,
        yshift=-8.5] (gather) {tf.gather};
    
    \node[draw=none, fit=(U-4-2) (U-4-3)] (wrapper) {};
    \path[draw, ->] (wrapper) |- (gather);
    \path[draw, ->] (sy.south) -- (gather);
    \path[draw, ->] (gather) -| (pU.south);

\end{tikzpicture}



==> tikz/geometric_proof.tex <==

%\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
%\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]

\scalebox{0.5}{
\begin{tikzpicture}[align=left,font=\fontsize{20}{0}\selectfont]

\node[
draw=none,
font=\fontsize{25}{0}\selectfont
] at (5.5, 13) {$\lnot Smoker(x) \lor Cancer(x)$};


\node[
draw=none, 
rectangle,
fill=green!15,
minimum height=6.5cm,
minimum width=6.5cm] at (3.25,3.25){};


% \uncover<5->{
% \node[
% draw=none, 
% rectangle,
% fill=green!15,
% minimum height=3.5cm,
% minimum width=10cm] at (5,8.25){};

% \node[
% draw=none, 
% rectangle,
% fill=green!15,
% minimum height=10cm,
% minimum width=3.5cm] at (8.25,5){};}


\node[
draw,
circle,
blue!30,
fill=blue!10,
dashed,
minimum height=2.97cm] at (3,5){};


\path[draw, ->] (0,0) -- (0,12);
\path[draw, ->] (0,0) -- (12,0);

\node[
draw=none,
font=\fontsize{22}{0}\selectfont
] at (-2.1, 11.4) {$\lnot Smoker(x)$};


\node[
draw=none,
font=\fontsize{22}{0}\selectfont
] at (12.2, -0.7) {$Cancer(x)$};


\path[draw, black!30, dashed] (0,5) -- (3,5);
\path[draw, black!30, dashed] (3,0) -- (3,5);
\path[draw, thick, ->] (0,0) -- (3,5);
\path[draw, ->, thick, blue!50] (3,5) -- (3,6.5);
\node[] at (-0.6, 10) {1};
\node[] at (10, -0.6) {1};
\path[draw] (-0.2,10) -- (0.2,10);
\path[draw] (10,-0.2) -- (10,0.2);

\path[draw, black!30, dashed] (0,6.5) -- (3,6.5);
\node[] at (-0.95, 6.5) {0.65};
\path[draw] (-0.2,6.5) -- (0.2,6.5);

\node[] at (-0.8, 5) {0.5};
\node[] at (3, -0.6) {0.3};
\path[draw] (-0.2,5) -- (0.2,5);
\path[draw] (3,-0.2) -- (3,0.2);


\node[] at (-0.6,-0.6) {O};
\node[] at (2,2.5) {$\blit$};
\node[] at (4,5.75) {$\delta^f(\blit)$};

% \path[draw, thick, ->, red] (0,0) -- (3,6.5);

\end{tikzpicture}}

==> tikz/inductive_transductive.tex <==
% Draws a node of the graph
% Parameters:
%  #1          label
%  #2 and #3   position
%  #4          color
\newcommand{\mynode}[4]{
    \node[draw, circle, fill=#4, minimum width=1cm] (O#1) at (#2, #3) {};  %{$o_#1$};
}

% Draws the two edges between a couple of nodes
% Parameters:
%  #1          label of the first node
%  #2          label of the second node
%  #3          blend
\newcommand{\myedge}[3]{
    \draw[color=black, ->] (O#1) to [bend left=#3] (O#2);
}


\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    \tikzset{every node}=[font=\fontsize{16}{0}\selectfont];

    % INDUCTIVE
    % Training nodes
    \mynode{0}{0}{0}{red!20}
    \mynode{1}{-2}{3}{blue!20}
    \mynode{2}{3}{3}{blue!20}
    \mynode{3}{-1}{-4}{red!20}
    \mynode{4}{4}{-1}{green!20}
    
    % Test nodes
    \mynode{5}{16}{3}{none}
    \mynode{6}{12}{2}{none}
    \mynode{7}{14}{-1}{none}
    \mynode{8}{20}{0}{none}
    \mynode{9}{17}{-3}{none}

    % Training - Training
    \myedge{2}{1}{-5}
    \myedge{0}{3}{0}
    \myedge{3}{4}{0}
    \myedge{3}{1}{15}

    % Test - Test
    \myedge{5}{6}{-3}
    \myedge{8}{7}{0}
    \myedge{7}{5}{0}
    \myedge{8}{5}{-5}
    \myedge{9}{7}{0}

    \node[draw=none] at (9,-8) {Inductive Learning};



    % TRANSDUCTIVE
    % Training nodes
    \mynode{t0}{0}{-15}{red!20}
    \mynode{t1}{-2}{-12}{blue!20}
    \mynode{t2}{3}{-12}{blue!20}
    \mynode{t3}{-1}{-19}{red!20}
    \mynode{t4}{4}{-16}{green!20}
    
    % Test nodes
    \mynode{t5}{16}{-12}{none}
    \mynode{t6}{12}{-13}{none}
    \mynode{t7}{14}{-16}{none}
    \mynode{t8}{20}{-15}{none}
    \mynode{t9}{17}{-18}{none}

    % Training - Training
    \myedge{t2}{t1}{0}
    \myedge{t0}{t3}{0}
    \myedge{t3}{t4}{0}
    \myedge{t3}{t1}{15}

    % Test - Test
    \myedge{t5}{t6}{0}
    \myedge{t8}{t7}{0}
    \myedge{t7}{t5}{0}
    \myedge{t8}{t5}{-5}
    \myedge{t9}{t7}{0}

    % Training - Test / Test - Training
    \myedge{t6}{t2}{-5}
    \myedge{t7}{t2}{-5}
    \myedge{t4}{t7}{5}
    \myedge{t3}{t9}{-5}

    \node[draw=none] at (9,-23) {Transductive Learning};


\end{tikzpicture}


==> tikz/logistic.tex <==
% \scalebox{2.5}{
    \begin{tikzpicture}[scale=2]
        \draw[->] (-1.5,0) -- (1.5,0) node[right] {$v$};
        \draw[->] (0,-0.1) -- (0,1.1) node[above] {$t$};
        \draw[scale=1.0,domain=-1.5:1.5,smooth,variable=\x,black] plot ({\x},{1/(1+e^(-2.5*\x))});
        
        \draw[blue, thick] (0.1,0) -- (0.3,0);
      %   \node[] at (0.1, -0.1) {$z_1$};
      %   \path[draw,decorate,decoration={brace,mirror,amplitude=4}] (0.1,0) -- (0.3,0);
        \draw (0.1, 0) -- (0.1, -0.05);
        \draw (0.3, 0) -- (0.3, -0.05);
        \draw (0.1, -0.05) -- (0.3, -0.05);
        \node[font=\small\sffamily] at (0.2, -0.15) {$\delta_v$};
        
        \draw[blue, dashed] (0.1, 0) -- (0.1, 0.56);
        \draw[blue, dashed] (0.3, 0) -- (0.3, 0.68);
        \draw[blue, dashed] (0.1, 0.56) -- (0, 0.56);
        \draw[blue, dashed] (0.3, 0.68) -- (0, 0.68);
        \draw[blue, thick] (0, 0.56) -- (0, 0.68);
        \draw (0, 0.56) -- (-0.05, 0.56);
        \draw (0, 0.68) -- (-0.05, 0.68);
        \draw (-0.05, 0.56) -- (-0.05, 0.68);
        \node[font=\small\sffamily] at (-0.15, 0.62) {$\delta_t^1$};
        
        
        \draw[red, thick] (0.8,0) -- (1.0,0);
      %   \node[] at (0.8, -0.1) {$z_2$};
      %   \path[draw,decorate,decoration={brace,mirror,amplitude=4}] (0.8,0) -- (1.0,0);
        \draw (0.8, 0) -- (0.8, -0.05);
        \draw (1, 0) -- (1, -0.05);
        \draw (0.8, -0.05) -- (1, -0.05);
        \node[font=\small\sffamily] at (0.9, -0.15) {$\delta_v$};
        \draw[red, dashed] (0.8, 0) -- (0.8, 0.88);
        \draw[red, dashed] (1, 0) -- (1, 0.92);
        \draw[red, dashed] (0.8, 0.88) -- (0, 0.88);
        \draw[red, dashed] (1, 0.92) -- (0, 0.92);
        \draw[red, thick] (0, 0.88) -- (0, 0.92);
        
        \draw (0, 0.88) -- (-0.05, 0.88);
        \draw (0, 0.92) -- (-0.05, 0.92);
        \draw (-0.05, 0.88) -- (-0.05, 0.92);
        \node[font=\small\sffamily] at (-0.15, 0.90) {$\delta_t^2$};
  \end{tikzpicture}
% }

==> tikz/rel_mapping.tex <==
\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    \tikzset{every node}=[font=\fontsize{10}{0}\selectfont];

    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (-3.5,-5) {$\U$};
    
    \matrix [matrix of nodes,column sep=-4*\pgflinewidth, row sep=-3*\pgflinewidth, align=center, hlabel/.style={draw=none}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em, font=\fontsize{9}{0}\selectfont}] (U) at (-4, -8.5)
    {
    |[hlabel]|  & |[hlabel]|$U_1$   & |[hlabel]|$U_2$ \\ 
    |[label]|$o_0$ & 0   & -3 \\ 
    |[label]|$o_1$ & 3   & \ 1 \\ 
    |[label]|$o_2$ & 2   & -1 \\ 
    };

    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (1,-5) {$s^x$};
    
    \matrix [matrix of nodes,column sep=-3*\pgflinewidth, row sep=-\pgflinewidth, label/.style={draw=none}, align=center,nodes={rectangle,draw,minimum width=1.8em}] (sx) at (1, -10.4)
    {
    |[label]|\\
    0 \\
    0 \\
    1 \\
    1 \\
    2 \\
    2 \\
    };
 
 
    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (3,-5) {$s^y$};
    
    \matrix [matrix of nodes,column sep=-3*\pgflinewidth, row sep=-\pgflinewidth, label/.style={draw=none}, align=center, nodes={rectangle,draw,minimum width=1.8em}] (sy) at (3, -10.4)
    {
    |[label]| \\
    1 \\
    2 \\
    0 \\
    2 \\
    0 \\
    1 \\
    };


    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (8,-5) {$\B$};
    
    \matrix [matrix of nodes,column sep=-3*\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none},align=center, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em},yshift=-2] (B) at (7, -10)
    {
    |[hlabel]|& |[hlabel]|$B_1$ \\
    |[label]|$(o_0,o_1)$ & -2 \\
    |[label]|$(o_0,o_2)$ & \ 1 \\
    |[label]|$(o_1,o_0)$ & \ 3 \\
    |[label]|$(o_1,o_2)$ & -1 \\
    |[label]|$(o_2,o_0)$ & \ 0 \\
    |[label]|$(o_2,o_1)$ & \ 5 \\
    };

    \node[draw=none, fit=(sx) (sy)] (swrapper) {};

    \node[
        below=of swrapper,
        rectangle,
        % draw=none,
        draw,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        black!70,
        fill=black!20,
        opacity=0.8,
        text opacity=1.0,
        align=center,
        xshift=-20,
        yshift=-40] (gather1) {tf.gather};

    \node[
        below=of gather1,
        rectangle,
        % draw=none,
        draw,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        black!70,
        fill=black!20,
        opacity=0.8,
        text opacity=1.0,
        align=center,
        xshift=25,
        yshift=-70] (gather2) {tf.gather};

        \matrix [matrix of math nodes,right=of gather1,below=of B.south east,align=center,anchor=north east,yshift=-10,column sep=-4*\pgflinewidth, row sep=-3*\pgflinewidth, hlabel/.style={draw=none, opacity=.0, text opacity=1.}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em,fill=white,opacity=0.6, text opacity=1., font=\fontsize{9}{0}\selectfont}] (pU1)
        {
        |[hlabel]|$U_1$   & |[hlabel]|$U_2$ \\ 
        0  & -3 \\ 
        0   & -3 \\ 
        3   & \ 1 \\
        3   & \ 1 \\ 
        2   & -1 \\  
        2   & -1 \\ 
        };


        \matrix [matrix of math nodes,right=of gather2,below=of pU1.south east,align=center,anchor=north east,column sep=-4*\pgflinewidth, row sep=-3*\pgflinewidth, hlabel/.style={draw=none, opacity=.0, text opacity=1.}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em, font=\fontsize{9}{0}\selectfont, opacity=0.6, text opacity=1., fill=white}] (pU2)
        {
        |[hlabel]|$U_1$   & |[hlabel]|$U_2$ \\ 
        3  & \ 1 \\ 
        2   & -1 \\ 
        0   & -3 \\
        2   & -1 \\  
        0   & -3 \\ 
        3   & \ 1 \\ 
        };


    
    \path[draw, ->] (sx-7-1.south) -- (gather1.north -| sx-7-1.south);
    \path[draw, ->] (sy-7-1.south) -- (gather2.north -| sy-7-1.south);
    
    \path[draw, ->] (U-4-2.south) -- (U-4-2.south |- gather1.west) |- (gather1.west);
    \path[draw, ->] (U-4-2.south |- gather1.west) -- (U-4-2.south |- gather2.west) |- (gather2.west);
    \draw[->] (gather1) -- (pU1-3-1.west |- gather1);
    \draw[->] (gather2) -- (pU2-3-1.west |- gather2);


    \node[
        right=of gather1,
        rectangle,
        % draw=none,
        draw,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        black!70,
        fill=black!20,
        opacity=0.8,
        text opacity=1.0,
        align=center,
        xshift=100] (concat) {tf.concat};
    
    \path[draw, ->] (B-4-2.east) -- (B-4-2.east -| concat.north) -- (concat.north);
    \path[draw, ->] (pU1-4-2.east |- concat) -- (concat);
    \path[draw, ->] (pU2-5-2.east) -- (pU2-5-2.east -| concat.south) -- (concat.south);


    
    \matrix [matrix of nodes,right=of concat,xshift=20,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em}] (M)
    {
        |[hlabel]|& |[hlabel]|$U_1^x$   & |[hlabel]|$U_2^x$ & |[hlabel]|$U_1^y$   & |[hlabel]|$U_2^y$  &|[hlabel]|$B_1$ \\
                |[label]|$(o_0,o_1)$ & 0  & -3 &  3  & \ 1  & -2 \\
                |[label]|$(o_0,o_2)$ & 0   & -3 &   2   & -1  & \ 1 \\
                |[label]|$(o_1,o_0)$ & 3   & \ 1 &  0   & -3 & \ 3 \\
                |[label]|$(o_1,o_2)$ & 3   & \ 1 & 2   & -1 \ & -1 \\
                |[label]|$(o_2,o_0)$ & 2   & -1 \ & 0   & -3  & \ 0 \\
                |[label]|$(o_2,o_1)$ & 2   & -1 &  3   & \ 1  & \ 5 \\
    };

    \node[draw=none, fit=(M-1-2) (M-7-6)] (wrapper) {};
    \node[draw=none, above=of wrapper, font=\fontsize{12}{0}\selectfont] {$\M$};

    \matrix [matrix of nodes,align=center,below=of M.south east,anchor=north east,yshift=-40,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em},yshift=-30] (dM)
    {
        |[hlabel]|& |[hlabel]|$\delta U_1^x$   & |[hlabel]|$\delta U_2^x$ & |[hlabel]|$\delta U_1^y$   & |[hlabel]|$\delta U_2^y$  &|[hlabel]|$\delta B_1$ \\
                |[label]|$(o_0,o_1)$ & 1  & -1 &  1 &  0 &  2 \\
                |[label]|$(o_0,o_2)$ & 0  &  1 &  1 &  2 & -1 \\
                |[label]|$(o_1,o_0)$ & 3  &  0 & -1 &  0 &  0 \\
                |[label]|$(o_1,o_2)$ & 3  &  3 &  2 & -1 &  0 \\
                |[label]|$(o_2,o_0)$ & 1  &  1 &  2 & -2 &  1 \\
                |[label]|$(o_2,o_1)$ & 0  & -2 &  0 &  1 &  0 \\
    };

    \node[draw=none, fit=(dM-1-2) (dM-7-6)] (wrapper2) {};
    \node[draw=none, below=of wrapper2, font=\fontsize{12}{0}\selectfont] {$\delta \M$};

    \node[
        below=of wrapper.south,
        draw=none,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=green!15,
        yshift=-20] (KE) {KE};
    
    \node[
        draw=none,
        left=of KE,
        xshift=-20
    ] (k) {$\clauses_B$};

    \path[draw,dashed,->] (k) -- (KE);
    \path[draw, ->] (concat) -- (M);
    \path[draw, ->] (wrapper) -- (KE);
    \path[draw, ->] (KE) -- (wrapper2);

    \begin{scope}[on background layer]
    \node[
        draw=none,
        fit=(gather1) (pU1) (pU2) (concat),
        rounded corners,
        % minimum height=100,
        minimum width=220,
        xshift=-2,
        fill=blue!15] (mapping) {};
    \end{scope}

    \node[
        draw=none,
        right=of mapping.south west,
        right=of mapping.south west,
        yshift=9,
        font=\fontsize{12}{0}\selectfont
        ] {Mapping};
\end{tikzpicture}



==> tikz/rel_overview.tex <==
\definecolor{KE}{rgb}{0.1,0.6,0.2}
\definecolor{mappings}{rgb}{0.9,0.2,0.2}

\tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]

% \begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]

%     % inputs
%     \node[draw=none] (U) at (0,0) {$\U$};
%     \node[draw=none, below=of U, yshift=-162] (B) {$\B$};

%     % \begin{scope}[on background layer]
%     %     \node[
%     %         fit=(U) (B),
%     %         draw=none,
%     %         rounded corners,
%     %         minimum height=30,
%     %         minimum width=40, 
%     %         fill=purple!15] (inputs) {};
%     % \end{scope}

%     % upper part (unary knowledge)
%     \node[
%         right=of U,
%         draw=none,
%         ultra thick,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         fill=green!15,
%         xshift=75] (KEu) {KE};

%     \node[
%         right=of KEu,
%         draw=none,
%         xshift=60] (dUu) {$\delta \U_u$};
    
%     \node[
%         draw,
%         circle,
%         right=of dUu,
%         xshift=60,
%         font=\fontsize{8}{0}\selectfont] (sum) {$+$};

%     \node[
%         below=of sum,
%         draw=none,
%         yshift=-10] (dUb) {$\delta \U_b$};
    

%     % Lower part (binary knowledge)
%     \node[
%         draw,
%         below=of dUb,
%         circle,
%         yshift=-10,
%         font=\fontsize{8}{0}\selectfont] (sum2) {$+$};
    
%     \node[
%         draw=none,
%         below=of sum2,
%         minimum height=23,
%         yshift=-5,
%         xshift=-40
%     ] (dUx) {$\delta \U_x$};

%     \node[
%         draw=none,
%         below=of sum2,
%         minimum height=23,
%         yshift=-5,
%         xshift=40,
%     ] (dUy) {$\delta \U_y$};

%     \node[
%         below=of dUx,
%         draw=none,
%         ultra thick,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         fill=blue!15,
%         align=center,
%         yshift=-15] (rmx) {GROUP BY};
    
%     \node[
%         below=of dUy,
%         draw=none,
%         ultra thick,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         fill=blue!15,
%         align=center,
%         yshift=-15] (rmy) {GROUP BY};

%     \node[
%         below=of dUb,
%         draw=none,
%         ultra thick,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         fill=blue!15,
%         align=center,
%         yshift=-154] (rm) {SELECT};
    
%     \node[draw=none, fit=(rmx) (rmy) (rm)] (queries_wrapper) {};

%     \node[
%         right=of B,
%         draw=none,
%         xshift=370] (dB) {$\delta \B$};

%     \node[
%         draw=none] (dU) at (U -| dB) {$\delta \U$};

%     \node[
%         left=of queries_wrapper,
%         draw=none,
%         xshift=5] (dM) {$\delta \M$};

%     \node[
%         left=of dM,
%         draw=none,
%         ultra thick,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         fill=green!15,
%         xshift=-15] (KEb) {KE};
    
%     \node[
%         left=of KEb,
%         draw=none,
%         xshift=-15] (M) {$\M$};
    
%     \node[
%         left=of M,
%         draw=none,
%         ultra thick,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         fill=blue!15,
%         xshift=-15] (m) {JOIN};
    
%     \node[draw=none, fit=(m) (rm)] (wrapper) {};

%     % \node[draw=none, below=of wrapper, yshift=-15] (sx) {$s^x$};
%     % \node[draw=none, below=of sx, yshift=8] (sy) {$s^y$};

%     \path[draw, ->] (U) -- (KEu);
%     \path[draw, ->] (KEu) -- (dUu);
%     \path[draw, ->] (dUu) -- (sum);
%     \path[draw, ->] (sum) -- (dU);
%     \path[draw, ->] (dUb) -- (sum);
%     \path[draw, ->] (rmx) -- (dUx);
%     \path[draw, ->] (rmy) -- (dUy);
%     \path[draw, ->] (dUx) |- (sum2);
%     \path[draw, ->] (dUy) |- (sum2);
%     \path[draw, ->] (sum2) -- (dUb);
%     \path[draw, ->] (rm) -| (dB);
%     \path[draw, ->] (dM) -| (rmx);
%     \path[draw, ->] (dM) -| (rmy);
%     \path[draw, ->] (dM) -| (rm);
%     \path[draw, ->] (KEb) -- (dM);
%     \path[draw, ->] (M) -- (KEb);
%     \path[draw, ->] (m) -- (M);
%     % \path[draw, ->] (sx) -| (m.285);
%     % \path[draw, ->] (sy) -| (m.255);
%     % \path[draw, ->] (sx) -| (rm.255);
%     % \path[draw, ->] (sy) -| (rm.285);
%     \path[draw, ->] (U) -- (U|-m.170) |- (m.170);
%     \path[draw, ->] (B) -- (m.west |- B);

%     \node[below=of KEu, draw=none, yshift=-15] (Ku) {$\clauses_u$};
%     \node[above=of KEb, draw=none, yshift=15] (Kb) {$\clauses_b$};
    
%     \draw[dashed, ->] (Ku) to (KEu);
%     \draw[dashed, ->] (Kb) to (KEb);
    
% \end{tikzpicture}



\definecolor{KE}{rgb}{0.1,0.6,0.2}
\definecolor{mappings}{rgb}{0.9,0.2,0.2}

\tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]

\begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]

    % inputs
    \node[draw=none] (U) at (0,0) {$\U$};
    \node[draw=none, below=of U, yshift=-132] (B) {$\B$};

    % upper part (unary knowledge)
    \node[
        right=of U,
        draw=none,
        ultra thick,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=green!15,
        xshift=60] (KEu) {KE};

    \node[
        right=of KEu,
        draw=none,
        xshift=35] (dUu) {$\delta \U_u$};
    
    \node[
        draw,
        circle,
        right=of dUu,
        xshift=35,
        font=\fontsize{8}{0}\selectfont] (sum) {$+$};

    \node[
        right=of sum,
        draw=none,
        xshift=35] (dUb) {$\delta \U_b$};
    

    % Lower part (binary knowledge)
    \node[
        draw,
        below=of dUb,
        circle,
        yshift=-10,
        font=\fontsize{8}{0}\selectfont] (sum2) {$+$};
    
    \node[
        draw=none,
        below=of sum2,
        minimum height=23,
        yshift=-5,
        xshift=-40
    ] (dUx) {$\delta \U_x$};

    \node[
        draw=none,
        below=of sum2,
        minimum height=23,
        yshift=-5,
        xshift=40,
    ] (dUy) {$\delta \U_y$};

    \node[
        below=of dUx,
        draw=none,
        ultra thick,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=blue!15,
        align=center,
        yshift=-15] (rmx) {GROUP BY};
    
    \node[
        below=of dUy,
        draw=none,
        ultra thick,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=blue!15,
        align=center,
        yshift=-15] (rmy) {GROUP BY};

    \node[
        below=of dUb,
        draw=none,
        ultra thick,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=blue!15,
        align=center,
        yshift=-154] (rm) {SELECT};
    
    \node[draw=none, fit=(rmx) (rmy) (rm)] (queries_wrapper) {};

    \node[
        right=of rm,
        draw=none,
        xshift=70] (dB) {$\delta \B$};

    \node[
        above=of dB,
        yshift=190,
        draw=none] (dU) {$\delta \U$};

    \node[
        left=of queries_wrapper,
        draw=none,
        xshift=5] (dM) {$\delta \M$};

    \node[
        left=of dM,
        draw=none,
        ultra thick,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=green!15,
        xshift=-15] (KEb) {KE};
    
    \node[
        left=of KEb,
        draw=none,
        xshift=-15] (M) {$\M$};
    
    \node[
        left=of M,
        draw=none,
        ultra thick,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        fill=blue!15,
        xshift=-15] (m) {JOIN};
    
    \node[draw=none, fit=(m) (rm)] (wrapper) {};

    % \node[draw=none, below=of wrapper, yshift=-15] (sx) {$s^x$};
    % \node[draw=none, below=of sx, yshift=8] (sy) {$s^y$};

    \begin{scope}[on background layer]
        \node[
            fit=(m) (KEu) (rmy) (rm),
            draw=none,
            rounded corners,
            minimum height=240,
            minimum width=360,
            yshift=8, 
            fill=black!3] (kenn) {};
    \end{scope}


    \path[draw, ->] (U) -- (KEu);
    \path[draw, ->] (KEu) -- (dUu);
    \path[draw, ->] (dUu) -- (sum);
    \path[draw, ->] (sum) |- (dU);
    \path[draw, ->] (dUb) -- (sum);
    \path[draw, ->] (rmx) -- (dUx);
    \path[draw, ->] (rmy) -- (dUy);
    \path[draw, ->] (dUx) |- (sum2);
    \path[draw, ->] (dUy) |- (sum2);
    \path[draw, ->] (sum2) -- (dUb);
    \path[draw, ->] (rm) -- (dB);
    \path[draw, ->] (dM) -| (rmx);
    \path[draw, ->] (dM) -| (rmy);
    \path[draw, ->] (dM) -| (rm);
    \path[draw, ->] (KEb) -- (dM);
    \path[draw, ->] (M) -- (KEb);
    \path[draw, ->] (m) -- (M);
    % \path[draw, ->] (sx) -| (m.285);
    % \path[draw, ->] (sy) -| (m.255);
    % \path[draw, ->] (sx) -| (rm.255);
    % \path[draw, ->] (sy) -| (rm.285);
    \path[draw, ->] (U) -- (U|-m.170) |- (m.170);
    \path[draw, ->] (B) -- (m.west |- B);

    \node[below=of KEu, draw=none, yshift=-15] (Ku) {$\clauses_u$};
    \node[above=of KEb, draw=none, yshift=15] (Kb) {$\clauses_b$};
    
    \draw[dashed, ->] (Ku) to (KEu);
    \draw[dashed, ->] (Kb) to (KEb);
    
\end{tikzpicture}


==> tikz/rel_representation.tex <==
% Draws a node of the graph
% Parameters:
%  #1          label
%  #2 and #3   position
%  #4          anchor
%  #5 and #6   values of the predicates
\newcommand{\mynode}[6]{
    \node[draw, circle] (O#1) at (#2, #3) {$o_#1$};
    \node[above=of O#1, anchor=#4, font=\fontsize{8}{0}\selectfont] (L#1) {
        $
        \begin{aligned}
            S(o_#1) &: #5\\
            C(o_#1) &: #6
        \end{aligned}
        $
	};
}

% Draws the two edges between a couple of nodes
% Parameters:
%  #1          label of the first node
%  #2          label of the second node
%  #3          anchor of the first edge (from #1 to #2)
%  #4          values of the binary predicate (from #1 to #2)
%  #5          anchor of the second edge (from #2 to #1)
%  #6          values of the binary predicate (from #2 to #1)
\newcommand{\myedge}[6]{
    \draw[color=black, ->] (O#1) to [bend left=15] node[pos=0.5, anchor=#3,font=\fontsize{8}{0}\selectfont] (E#1#2) {
        $F(o_#1,o_#2): #4$
    } (O#2);
    \draw[color=black, ->] (O#2) to [bend left=15] node[pos=0.5, anchor=#5,font=\fontsize{8}{0}\selectfont] (E#2#1) {
        $F(o_#2,o_#1): #6$
    } (O#1);
}


\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    \tikzset{every node}=[font=\fontsize{10}{0}\selectfont];

    % Graph representation
    \mynode{0}{-6}{0}{north east}{\ \ \ 0}{-3 \ \ \ \ \ }
    \mynode{1}{0}{14}{south}{3}{1}
    \mynode{2}{10}{4}{south west}{\ \ \ 2}{-1}

    \myedge{0}{1}{south east}{-2}{north west}{3}
    \myedge{1}{2}{south west}{-1}{north east}{5}
    \myedge{0}{2}{north west}{1}{north west}{0}

    \node[draw=none] at (0,-3) {(a)};



    % Matrix representation
    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (-4,-5) {$\U$};
    
    \matrix [matrix of nodes,column sep=-2.5*\pgflinewidth, row sep=-3*\pgflinewidth, hlabel/.style={draw=none},align=center, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em, font=\fontsize{9}{0}\selectfont}] at (-4, -8.5)
    {
    |[hlabel]| $i$ & |[hlabel]|$S$   & |[hlabel]|$C$ \\ 
    0 & 0   & -3 \\ 
    1 & 3   & \ 1 \\ 
    2 & 2   & -1 \\ 
    };

    % \node[draw=none, font=\fontsize{12}{0}\selectfont] at (1,-5) {$s^x$};
    
    % \matrix [matrix of nodes,column sep=-3*\pgflinewidth,align=center, row sep=-\pgflinewidth, label/.style={draw=none}, nodes={rectangle,draw,minimum width=1.8em}] at (1, -10.4)
    % {
    % |[label]|\\
    % 0 \\
    % 0 \\
    % 1 \\
    % 1 \\
    % 2 \\
    % 2 \\
    % };
 
 
    % \node[draw=none, font=\fontsize{12}{0}\selectfont] at (3,-5) {$s^y$};
    
    % \matrix [matrix of nodes,column sep=-3*\pgflinewidth,align=center, row sep=-\pgflinewidth, label/.style={draw=none}, nodes={rectangle,draw,minimum width=1.8em}] at (3, -10.4)
    % {
    % |[label]| \\
    % 1 \\
    % 2 \\
    % 0 \\
    % 2 \\
    % 0 \\
    % 1 \\
    % };


    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (4,-5) {$\B$};
    
    \matrix [matrix of nodes,column sep=-3*\pgflinewidth, row sep=-2.5*\pgflinewidth, hlabel/.style={draw=none}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em},yshift=-2] at (4, -10)
    {
    |[hlabel]| $s^x$ & |[hlabel]| $s^y$ & |[hlabel]|$F$ \\
    0 & 1 & -2 \\
    0 & 2 & \ 1 \\
    1 & 0 & \ 3 \\
    1 & 2 & -1 \\
    2 & 0 & \ 0 \\
    2 & 1 & \ 5 \\
    };
    \node[draw=none] at (0,-15.5) {(b)};
\end{tikzpicture}




% %\tikzstyle{block} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1cm, minimum width=1.5cm, align=center, font=\fontsize{8}{0}\selectfont]
% %\tikzstyle{block2} = [rectangle, draw, fill=green!8, text centered, rounded corners, minimum height=1.2cm, minimum width=2cm, align=center, font=\fontsize{8}{0}\selectfont, node distance=1cm]
% \definecolor{predicates}{rgb}{0.9,0.2,0.2}
% \definecolor{clauses}{rgb}{0.3,0.3,0.7}
% \definecolor{inputs}{rgb}{0.1,0.6,0.2}
% \definecolor{outputs}{rgb}{0.9,0.2,0.2}

% \tikzstyle{block} = [rectangle, draw, fill=black!5, text centered, rounded corners, minimum height=1cm, minimum width=1.8cm, align=center, font=\fontsize{8}{0}\selectfont]
% \tikzstyle{number} = [circle, align=center, font=\fontsize{9}{0}\selectfont]

% \newcommand{\myunary}[8]{
% 	\tikzset{every node}=[font=\fontsize{2}{0}\selectfont];
% 	\node[draw, circle] (A#3) at (-1+#1, 0-#2) {$x_1$};
% 	\node[draw, circle] (B#3) at (5+#1, 2-#2) {$x_2$};
% 	\node[draw, circle] (C#3) at (2.5+#1, -2-#2) {$x_3$};
% 	\node[above=of A#3, anchor=south east] (AU#3) {
% 		#4
% 	};
% 	\node[above=of B#3, anchor=south] (BU#3) {
% 		#5
% 	};
% 	\node[below=of C#3] (CU#3) {
% 		#6
% 	};
% 	\node[fit=(AU#3) (BU#3) (CU#3)] (innerBOX#3) {};
% 	\node[above=of innerBOX#3, font=\fontsize{10}{0}\selectfont] (label) {\bf #7};
% 	\begin{scope}[on background layer]
% 		\node[fit=(innerBOX#3) (label), #8] (BOX#3) {};
% 	\end{scope}}

% \newcommand{\mybinary}[4]{
% 	\draw (A#1) --  (B#1) node [pos=0.7, anchor=south east] {
% 		#2
% 	} ;
% 	\draw (B#1) --  (C#1) node [pos=0.5, anchor=north west] {
% 		#3
% 	} ;
% 	\draw (C#1) --  (A#1) node [pos=0.4, anchor=north east] {
% 		#4
% 	} ;}

% \begin{tikzpicture}[scale=0.4, node distance=1mm, align=left]
% %Scenario
% \myunary{0}{0}{0}{
% 		$\begin{aligned}
% 		a_1 &: 0.2\\
% 		s_1 &: 1.2\\
% 		m_1&: 3.1
% 		\end{aligned}$}{
% 		$\begin{aligned}
% 		a_2 &: 0.7\\
% 		s_2 &: 1.0\\
% 		m_2&:  2.3
% 		\end{aligned}$}{
% 		$\begin{aligned}
% 		a_3 &: 0.9\\
% 		s_3 &: 0.0\\
% 		m_3&:  1.1
% 		\end{aligned}$}{Scenario}{draw, ultra thick, rounded corners, inputs, fill=green!8}
% \mybinary{0}{
% 		$\begin{aligned}
% 		s &: 0\\
% 		f &: 1\\
% 		l &: 303
% 		\end{aligned}$}{
% 		$\begin{aligned}
% 		s &: 0\\
% 		f &: 1\\
% 		l &: 1
% 		\end{aligned}$}{
% 		$\begin{aligned}
% 		s &: 1\\
% 		f &: 1\\
% 		l &: 2
% 		\end{aligned}$}

% %Initial Interpretation
% \myunary{15}{-12}{1}{
% 	$\begin{aligned}
% 	C_1 &: 0.8\\
% 	A_1 &: 0.9
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	C_2 &: 0.0\\
% 	A_2 &: 0.7
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	C_3 &: 0.8\\
% 	A_3 &: 0.2
% 	\end{aligned}$}{Initial Interpretation}{draw, ultra thick, rounded corners, black!10, fill=black!1}
% \mybinary{1}{
% 	$\begin{aligned}
% 	R_{12} &: 0.1\\
% 	R_{21} &: 0.1
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	R_{23} &: 0.4\\
% 	R_{32} &: 0.4
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	R_{13} &: 0.8\\
% 	R_{31} &: 0.8
% 	\end{aligned}$}


% %Satisfaction Levels
% \myunary{30}{0}{2}{
% 	$\begin{aligned}
% 	cu_1 &= 0.2
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	cu_2 &= 1.0
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	cu_3 &= 0.8
% 	\end{aligned}$}{Satisfaction Levels}{draw, ultra thick, rounded corners, black!10, fill=black!1}
% \mybinary{2}{
% 	$\begin{aligned}
% 	cb_{12} &= 0.9\\
% 	cb_{21} &= 1.0
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	cb_{23} &= 1.0\\
% 	cb_{32} &= 0.6
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	cb_{13} &= 0.8\\
% 	cb_{31} &= 0.2
% 	\end{aligned}$}

	
% %Final Interpretation
% \myunary{15}{15}{3}{
% 	$\begin{aligned}
% 	C_1 &: 0.9\\
% 	A_1 &: 0.2
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	C_2 &: 0.0\\
% 	A_2 &: 0.9
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	C_3 &: 0.9\\
% 	A_3 &: 0.0
% 	\end{aligned}$}{Final Interpretation}{draw, ultra thick, rounded corners, outputs, fill=red!8}
% \mybinary{3}{
% 	$\begin{aligned}
% 	R_{12} &: 0.0\\
% 	R_{21} &: 0.0
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	R_{23} &: 0.2\\
% 	R_{32} &: 0.2
% 	\end{aligned}$}{
% 	$\begin{aligned}
% 	R_{13} &: 0.9\\
% 	R_{31} &: 0.9
% 	\end{aligned}$}



% \path [draw, ultra thick,black!60,->] (BOX0) .. controls (4, 10) .. (BOX1) node[block, pos=0.5] (FI) {Feature\\Interpreter};
% \path [draw, ultra thick,black!60,->] (BOX1) .. controls (28, 8) .. (BOX2) node[block, pos=0.5] (LC) {Logic\\Checker};
% \node [draw, ultra thick, black!60, block, node distance=4, below=of BOX1] (LE)  {Logic\\Enhancer};
% \path [draw, ultra thick,black!60] (BOX0) .. controls (16.1,0) .. (LE.north);
% \path [draw, ultra thick,black!60] (BOX1) -- (LE);
% \path [draw, ultra thick,black!60] (BOX2) .. controls (16.1,0) .. (LE.north);
% \path [draw, ultra thick,black!60,->] (LE) -- (BOX3);

% \node[number, above=of FI.north west] {\bf (1)};
% \node[number, right=of LC.north east] {\bf (2)};
% \node[number, right=of LE.east] {\bf (3)};

% \node[font=\fontsize{10}{0}\selectfont] (KB1) at (31,21) {
% \\
% {\bf Unary predicates:} \\
% {$A (Atheist), C (Christian)$
% 	\vspace{5pt}} \\
% \\
% {\bf Binary predicates:} \\
% {$R (Relatives)$
% 	\vspace{5pt}} \\
% };
% \node[font=\fontsize{10}{0}\selectfont] (KB2) at (32.2,16) {
% {\bf Unary constraints:} \\
% {\ $cu(x): \neg A(x) \lor \neg C(x)$
% 	\vspace{5pt}} \\
% \\
% {\bf Bynary constraints:} \\
% \ $cb(x,y): \neg C(x) \lor \neg R(x,y) \lor \neg A(y)$
% };

% \node[above=of KB1, font=\fontsize{10}{0}\selectfont] (label) {\bf Knowledge Base};
% \begin{scope}[on background layer]
% 	\node[fit=(KB2), draw, ultra thick, rounded corners, clauses, fill=blue!4] (BOX4) {};
% 	\path [draw, ultra thick,black!60] (BOX4) .. controls (28, 11) .. (LC);
% \end{scope}



% \end{tikzpicture}


==> tikz/rel_reverse_mapping.tex <==
\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    \tikzset{every node}=[font=\fontsize{10}{0}\selectfont];

    \matrix [matrix of nodes,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em}] (dM) at (7,-10)
    {
        |[hlabel]|& |[hlabel]|$\delta U_1^x$   & |[hlabel]|$\delta U_2^x$ & |[hlabel]|$\delta U_1^y$   & |[hlabel]|$\delta U_2^y$  &|[hlabel]|$\delta B_1$ \\
                |[label]|$(o_0,o_1)$ & 1  & -1 &  1 &  0 &  2 \\
                |[label]|$(o_0,o_2)$ & 0  &  1 &  1 &  2 & -1 \\
                |[label]|$(o_1,o_0)$ & 3  &  0 & -1 &  0 &  0 \\
                |[label]|$(o_1,o_2)$ & 3  &  3 &  2 & -1 &  0 \\
                |[label]|$(o_2,o_0)$ & 1  &  1 &  2 & -2 &  1 \\
                |[label]|$(o_2,o_1)$ & 0  & -2 &  0 &  1 &  0 \\
    };
    \node[draw=none, fit=(dM-2-2) (dM-7-6)] (dMwrapper) {};
    \node[
        left=of dM,
        draw=none, font=\fontsize{12}{0}\selectfont] (dMlabel) {$\delta \M$};
    
    \node[
        below=of dM-7-4,
        rectangle,
        % draw=none,
        draw,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        black!70,
        fill=black!20,
        opacity=0.8,
        text opacity=1.0,
        align=center,
        yshift=-25] (split) {tf.split};

    \matrix [
        matrix of nodes,
        below=of dM-7-3.south east,
        anchor=north east,
        align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},yshift=-80, xshift=-86,
    ] (dU1)
    {
        |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
        |[label]|$o_0$ & 1  & -1 \\
        |[label]|$o_0$ & 0  &  1 \\
        |[label]|$o_1$ & 3  &  0 \\
        |[label]|$o_1$ & 3  &  3 \\
        |[label]|$o_2$ & 1  &  1 \\
        |[label]|$o_2$ & 0  & -2 \\
    };
    \node[
            below=of dU1-7-2,
            draw=none,
            font=\fontsize{12}{0}\selectfont,
            xshift=-4] {$\delta \M^x$};

    \node[draw=none, fit=(dU1-2-2) (dU1-7-3)] (dU1wrapper) {};
    \node[draw=none, fit=(dU1-1-2) (dU1-1-3)] (h1wrapper) {};


    \matrix [matrix of nodes,left=of dU1,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},xshift=190] (dU2)
    {
        |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
                |[label]|$o_1$ &  1 &  0 \\
                |[label]|$o_2$ &  1 &  2 \\
                |[label]|$o_0$ & -1 &  0 \\
                |[label]|$o_2$ &  2 & -1 \\
                |[label]|$o_0$ &  2 & -2 \\
                |[label]|$o_1$ &  0 &  1 \\
    };

    \node[draw=none, fit=(dU2-2-2) (dU2-7-3)] (dU2wrapper) {};
    \node[draw=none, fit=(dU2-1-2) (dU2-1-3)] (h2wrapper) {};
    \node[
        below=of dU2-7-3,
        draw=none,
        font=\fontsize{12}{0}\selectfont,
        xshift=4] {$\delta \M^y$}; 

    \node[
        below=of dU1wrapper,
        rectangle,
        draw,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        black!70,
        fill=black!20,
        opacity=0.8,
        text opacity=1.0,
        align=center,
        yshift=-20] (scatter1) {tf.scatter\_nd};

    \node[
        below=of dU2wrapper,
        rectangle,
        draw,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        black!70,
        fill=black!20,
        opacity=0.8,
        text opacity=1.0,
        align=center,
        yshift=-75] (scatter2) {tf.scatter\_nd};

    
        \matrix [matrix of nodes,below=of dU1,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},yshift=-130] (s1)
        {
            |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
            |[label]|$o_0$ & 1  &  0\\
            |[label]|$o_1$ & 6  &  3 \\
            |[label]|$o_2$ & 1  & -1 \\
        };
        \node[draw=none, fit=(s1-1-2) (s1-1-3)] (s1wrapper) {};  
        \node[
            below=of s1-4-2,
            draw=none,
            font=\fontsize{12}{0}\selectfont,
            xshift=-4] {$\delta \U^x$};  
        
    
    
        \matrix [matrix of nodes,below=of dU2,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},yshift=-130] (s2)
        {
            |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
            |[label]|$o_0$ &  1 & -2 \\
            |[label]|$o_1$ &  1 &  1 \\
            |[label]|$o_2$ &  3 &  1 \\
        };
    \node[draw=none, fit=(s2-1-2) (s2-1-3)] (s2wrapper) {};    
    \node[
        below=of s2-4-3,
        draw=none,
        font=\fontsize{12}{0}\selectfont,
        xshift=4] {$\delta \U^y$};  
        
    

    \matrix [
        left=of scatter1,
        matrix of nodes,
        column sep=-3*\pgflinewidth, 
        row sep=-\pgflinewidth, 
        label/.style={draw=none}, 
        align=center,
        nodes={rectangle,draw,minimum width=1.8em},
        xshift=-50,
        yshift=3] (sx)
        {
        |[label]|\\
        0 \\
        0 \\
        1 \\
        1 \\
        2 \\
        2 \\
        };
    \node[
        above=of sx,
        draw=none,
        font=\fontsize{12}{0}\selectfont] {$s^x$};

    
    \matrix [
        matrix of nodes,
        left=of sx,
        column sep=-3*\pgflinewidth,
        row sep=-\pgflinewidth,
        label/.style={draw=none}, 
        align=center, 
        nodes={rectangle,draw,minimum width=1.8em},
        xshift=5] (sy)
        {
        |[label]| \\
        1 \\
        2 \\
        0 \\
        2 \\
        0 \\
        1 \\
        };
    \node[
        above=of sy,
        draw=none,
        font=\fontsize{12}{0}\selectfont] {$s^y$};


        \node[draw=none, fit=(s1-1-2) (s2-4-3)] (wrapper) {};
        \node[
            below=of wrapper,
            draw,
            circle,
            font=\fontsize{8}{0}\selectfont,
            yshift=-10] (sum) {$+$};
        \matrix [matrix of nodes,below=of sum,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=2em,text width=1em},yshift=-70,xshift=-1em] (dUb)
        {
            |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
            |[label]|$o_0$ &  2 & -2 \\
            |[label]|$o_1$ &  7 &  4 \\
            |[label]|$o_2$ &  4 &  0 \\
        };

        \node[
            draw=none,
            left=of dUb-2-1,
            % below=of dUb-4-2.south east,
            yshift=-5,
            xshift=3,
            font=\fontsize{12}{0}\selectfont] {$\delta \U^b$};
        
            \matrix [matrix of nodes,right=of dUb.south,anchor=south,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em},xshift=130] (dB)
    {
        |[hlabel]| &|[hlabel]|$\delta B_1$ \\
                |[label]|$(o_0,o_1)$ &  2 \\
                |[label]|$(o_0,o_2)$ & -1 \\
                |[label]|$(o_1,o_0)$ &  0 \\
                |[label]|$(o_1,o_2)$ &  0 \\
                |[label]|$(o_2,o_0)$ &  1 \\
                |[label]|$(o_2,o_1)$ &  0 \\
    };
    \node[
        draw=none,
        left=of dB-5-1, 
        % below=of dB-7-2,
        yshift=-5,
        xshift=3,
        font=\fontsize{12}{0}\selectfont] {$\delta \B$};


        \path[draw, ->] (dM-7-4.south) -- (split);
        \path[draw, ->] (split) -| (h1wrapper);
        \path[draw, ->] (split) -- (split |- h2wrapper.north);
        \path[draw, ->] (split) -| (dB-1-2);
        \path[draw, ->] (dU1-7-2.south east) -- (scatter1);
        \path[draw, ->] (dU2-7-2.south east) -- (scatter2);
        
        \path[draw, ->] (scatter1) -- (s1wrapper);
        \path[draw, ->] (scatter2) -- (s2wrapper);
        \path[draw, ->] (sx-4-1.south east |- scatter1) -- (scatter1);
        \path[draw, ->] (sy-7-1.south) |- (sy-7-1.south |- scatter2) -- (scatter2);
        \path[draw, ->] (s1-4-2.south east) |- (sum);
        \path[draw, ->] (s2-4-2.south east) |- (sum);
        \path[draw, ->] (sum) -- (sum |- dUb.north);


    \begin{scope}[on background layer]
    \node[
        draw=none,
        fit=(split) (scatter1) (scatter2) (sum),
        rounded corners,
        minimum height=410,
        minimum width=280,
        xshift=25,
        yshift=-6,
        fill=blue!15] (rmapping) {};
    \end{scope}

    \node[
        draw=none,
        right=of rmapping.south west,
        right=of rmapping.south west,
        yshift=15,
        font=\fontsize{12}{0}\selectfont
        ] {Reverse\\Mapping};
\end{tikzpicture}





% \begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
%     \tikzset{every node}=[font=\fontsize{10}{0}\selectfont];


%     \node[draw=none, font=\fontsize{12}{0}\selectfont] (dMlabel) at (8,-5) {$\delta \M$};

%     \matrix [matrix of nodes,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em}] (dM) at (7,-10)
%     {
%         |[hlabel]|& |[hlabel]|$\delta U_1^x$   & |[hlabel]|$\delta U_2^x$ & |[hlabel]|$\delta U_1^y$   & |[hlabel]|$\delta U_2^y$  &|[hlabel]|$\delta B_1$ \\
%                 |[label]|$(o_0,o_1)$ & 1  & -1 &  1 &  0 &  2 \\
%                 |[label]|$(o_0,o_2)$ & 0  &  1 &  1 &  2 & -1 \\
%                 |[label]|$(o_1,o_0)$ & 3  &  0 & -1 &  0 &  0 \\
%                 |[label]|$(o_1,o_2)$ & 3  &  3 &  2 & -1 &  0 \\
%                 |[label]|$(o_2,o_0)$ & 1  &  1 &  2 & -2 &  1 \\
%                 |[label]|$(o_2,o_1)$ & 0  & -2 &  0 &  1 &  0 \\
%     };
%     \node[draw=none, fit=(dM-2-2) (dM-7-6)] (dMwrapper) {};
    
%     \matrix [
%         matrix of nodes,
%         left=of dMwrapper,
%         column sep=-3*\pgflinewidth, 
%         row sep=-\pgflinewidth, 
%         label/.style={draw=none}, 
%         align=center,
%         nodes={rectangle,draw,minimum width=1.8em},
%         xshift=-40,
%         yshift=3] (sx)
%     {
%     |[label]|\\
%     0 \\
%     0 \\
%     1 \\
%     1 \\
%     2 \\
%     2 \\
%     };
%     \node[
%         draw=none,
%         font=\fontsize{12}{0}\selectfont] at (dMlabel -| sx) {$s^x$};

    
%     \matrix [
%         matrix of nodes,
%         right=of dMwrapper,
%         column sep=-3*\pgflinewidth,
%         row sep=-\pgflinewidth,
%         label/.style={draw=none}, 
%         align=center, 
%         nodes={rectangle,draw,minimum width=1.8em},
%         xshift=40,
%         yshift=3] (sy)
%     {
%     |[label]| \\
%     1 \\
%     2 \\
%     0 \\
%     2 \\
%     0 \\
%     1 \\
%     };
%     \node[
%         draw=none,
%         font=\fontsize{12}{0}\selectfont] at (dMlabel -| sy) {$s^y$};

%     \node[
%         below=of dM-7-4,
%         rectangle,
%         % draw=none,
%         draw,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         black!70,
%         fill=black!20,
%         opacity=0.8,
%         text opacity=1.0,
%         align=center,
%         yshift=-40] (split) {tf.split};
    
%     \matrix [matrix of nodes,right=of split,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont, text width=2.5em}, nodes={rectangle,draw,minimum width=2em,text width=1em},xshift=110] (dB)
%     {
%         |[hlabel]| &|[hlabel]|$\delta B_1$ \\
%                 |[label]|$(o_0,o_1)$ &  2 \\
%                 |[label]|$(o_0,o_2)$ & -1 \\
%                 |[label]|$(o_1,o_0)$ &  0 \\
%                 |[label]|$(o_1,o_2)$ &  0 \\
%                 |[label]|$(o_2,o_0)$ &  1 \\
%                 |[label]|$(o_2,o_1)$ &  0 \\
%     };
%     \node[
%         draw=none,
%         below=of dB-7-2,
%         yshift=-5,
%         font=\fontsize{12}{0}\selectfont] {$\delta \B$};

%     \matrix [
%         matrix of nodes,
%         below=of dM-7-3.south east,
%         anchor=north east,
%         align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},yshift=-100, xshift=-26,
%     ] (dU1)
%     {
%         |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
%         |[label]|$o_0$ & 1  & -1 \\
%         |[label]|$o_0$ & 0  &  1 \\
%         |[label]|$o_1$ & 3  &  0 \\
%         |[label]|$o_1$ & 3  &  3 \\
%         |[label]|$o_2$ & 1  &  1 \\
%         |[label]|$o_2$ & 0  & -2 \\
%     };
%     \node[draw=none, fit=(dU1-2-2) (dU1-7-3)] (dU1wrapper) {};
%     \node[draw=none, fit=(dU1-1-2) (dU1-1-3)] (h1wrapper) {};


%     \matrix [matrix of nodes,below=of dM-7-6.south east,anchor=north east,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},yshift=-100, xshift=34] (dU2)
%     {
%         |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
%                 |[label]|$o_1$ &  1 &  0 \\
%                 |[label]|$o_2$ &  1 &  2 \\
%                 |[label]|$o_0$ & -1 &  0 \\
%                 |[label]|$o_2$ &  2 & -1 \\
%                 |[label]|$o_0$ &  2 & -2 \\
%                 |[label]|$o_1$ &  0 &  1 \\
%     };

%     \node[draw=none, fit=(dU2-2-2) (dU2-7-3)] (dU2wrapper) {};
%     \node[draw=none, fit=(dU2-1-2) (dU2-1-3)] (h2wrapper) {};

%     \node[
%         below=of dU1wrapper,
%         rectangle,
%         draw,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         black!70,
%         fill=black!20,
%         opacity=0.8,
%         text opacity=1.0,
%         align=center,
%         yshift=-20] (scatter1) {tf.scatter\_nd};

%     \node[
%         below=of dU2wrapper,
%         rectangle,
%         draw,
%         rounded corners,
%         minimum height=30,
%         minimum width=40, 
%         black!70,
%         fill=black!20,
%         opacity=0.8,
%         text opacity=1.0,
%         align=center,
%         yshift=-20] (scatter2) {tf.scatter\_nd};

    
%         \matrix [matrix of nodes,below=of dU1,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},yshift=-80] (s1)
%         {
%             |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
%             |[label]|$o_0$ & 1  &  0\\
%             |[label]|$o_1$ & 6  &  3 \\
%             |[label]|$o_2$ & 1  & -1 \\
%         };
%         \node[draw=none, fit=(s1-1-2) (s1-1-3)] (s1wrapper) {};    
    
    
%         \matrix [matrix of nodes,below=of dU2,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont,opacity=.0}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont,opacity=.0}, nodes={rectangle,draw,minimum width=2em,text width=1em,fill=white,opacity=0.6, text opacity=1.},yshift=-80] (s2)
%         {
%             |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
%             |[label]|$o_0$ &  1 & -2 \\
%                     |[label]|$o_1$ &  1 &  1 \\
%                     |[label]|$o_2$ &  3 &  1 \\
%         };
%         \node[draw=none, fit=(s2-1-2) (s2-1-3)] (s2wrapper) {};    

%         \node[draw=none, fit=(s1-1-2) (s2-4-3)] (wrapper) {};
%         \node[
%             below=of wrapper,
%             draw,
%             circle,
%             font=\fontsize{8}{0}\selectfont,
%             yshift=-10] (sum) {$+$};
%         \matrix [matrix of nodes,below=of sum,align=center,column sep=-\pgflinewidth, row sep=-5*\pgflinewidth, hlabel/.style={draw=none, font=\fontsize{9}{0}\selectfont}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=2em,text width=1em},yshift=-35,xshift=-1em] (dUb)
%         {
%             |[hlabel]| &|[hlabel]|$\delta U_1$ &|[hlabel]|$\delta U_2$ \\
%             |[label]|$o_0$ &  2 & -2 \\
%             |[label]|$o_1$ &  7 &  4 \\
%             |[label]|$o_2$ &  4 &  0 \\
%         };

%         \node[
%             draw=none,
%             below=of dUb-4-2.south east,
%             yshift=-5,
%             font=\fontsize{12}{0}\selectfont] {$\delta \U_B$};


%         \path[draw, ->] (dM-7-4.south) -- (split);
%         \path[draw, ->] (split) -| (h1wrapper);
%         \path[draw, ->] (split.355) -| (h2wrapper);
%         \path[draw, ->] (split.5) -- (split.5 -| dB-4-1.west);
%         \path[draw, ->] (dU1-7-2.south east) -- (scatter1);
%         \path[draw, ->] (dU2-7-2.south east) -- (scatter2);
        
%         \path[draw, ->] (scatter1) -- (s1wrapper);
%         \path[draw, ->] (scatter2) -- (s2wrapper);
%         \path[draw, ->] (sx-7-1) -- (sx-7-1 |- scatter1) -- (scatter1);
%         \path[draw, ->] (sy-7-1) -- (sy-7-1 |- scatter2) -- (scatter2);
%         \path[draw, ->] (s1-4-2.south east) |- (sum);
%         \path[draw, ->] (s2-4-2.south east) |- (sum);
%         \path[draw, ->] (sum) -- (sum |- dUb.north);


%     \begin{scope}[on background layer]
%     \node[
%         draw=none,
%         fit=(split) (scatter1) (scatter2) (sum),
%         rounded corners,
%         minimum height=370,
%         minimum width=240,
%         % yshift=-15,
%         fill=blue!15] (rmapping) {};
%     \end{scope}

%     \node[
%         draw=none,
%         right=of rmapping.south west,
%         right=of rmapping.south west,
%         yshift=15,
%         font=\fontsize{12}{0}\selectfont
%         ] {Reverse\\Mapping};
% \end{tikzpicture}







==> tikz/scatter_example.tex <==
\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    \tikzset{every node}=[font=\fontsize{10}{0}\selectfont];
    
    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (-3.5,-5) {$X$};

    \matrix [matrix of nodes,column sep=-4*\pgflinewidth, row sep=-1*\pgflinewidth, align=center, hlabel/.style={draw=none}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, nodes={rectangle,draw,minimum width=1.8em, font=\fontsize{9}{0}\selectfont}] (U) at (-4, -10.2)
    {
        |[hlabel]|  & |[hlabel]|$x_1$ &|[hlabel]|$x_2$ \\
        |[label]| \ \ & 1 &  0 \\
        |[label]| \ \ & 1 &  2 \\
        |[label]| \ \ & -1 &  0 \\
        |[label]| \ \ & 2 & -1 \\
        |[label]| \ \ & 2 & -2 \\
        |[label]| \ \ & 0 &  1 \\
    };


    \node[draw=none, font=\fontsize{12}{0}\selectfont] at (3,-5) {$i$};
    
    \matrix [matrix of nodes,column sep=-3*\pgflinewidth, row sep=-2*\pgflinewidth, label/.style={draw=none}, align=center, nodes={rectangle,draw,minimum width=1.8em}] (sy) at (3, -10.5)
    {
    |[label]| \\
    1 \\
    2 \\
    0 \\
    2 \\
    0 \\
    1 \\
    };

    \matrix [matrix of nodes,column sep=-16*\pgflinewidth, row sep=-3*\pgflinewidth, hlabel/.style={draw=none, opacity=.0, text opacity=1.}, label/.style={draw=none, font=\fontsize{7}{0}\selectfont}, align=center, nodes={rectangle,draw,minimum width=1.8em}] (pU) at (9, -8.8)
    {
        |[hlabel]|$y_1$ &|[hlabel]|$y_2$ \\
        1 & -2 \\
        1 &  1 \\
        3 &  1 \\
    };


    \path[draw, dashed, red] (sy-2-1.west) -- (U-2-3.east);
    \path[draw, dashed, blue] (sy-3-1.west) -- (U-3-3.east);
    \path[draw, dashed, green] (sy-4-1.west) -- (U-4-3.east);
    \path[draw, dashed, blue] (sy-5-1.west) -- (U-5-3.east);
    \path[draw, dashed, green] (sy-6-1.west) -- (U-6-3.east);
    \path[draw, dashed, red] (sy-7-1.west) -- (U-7-3.east);

    \path[draw, dashed, red, ->] (sy-2-1.east) -- (pU-3-1.west);
    \path[draw, dashed, blue, ->] (sy-3-1.east) -- (pU-4-1.west);
    \path[draw, dashed, green, ->] (sy-4-1.east) -- (pU-2-1.west);
    \path[draw, dashed, blue, ->] (sy-5-1.east) -- (pU-4-1.west);
    \path[draw, dashed, green, ->] (sy-6-1.east) -- (pU-2-1.west);
    \path[draw, dashed, red, ->] (sy-7-1.east) -- (pU-3-1.west);


    \node[
        rectangle,
        below=of sy.south,
        draw,
        rounded corners,
        minimum height=30,
        minimum width=40, 
        black!70,
        fill=black!20,
        opacity=0.8,
        text opacity=1.0,
        align=center,
        yshift=-8.5] (scatter) {tf.scatter};
    
    \node[draw=none, fit=(U-7-2) (U-7-3)] (wrapper) {};
    \path[draw, ->] (wrapper) |- (scatter);
    \path[draw, ->] (sy.south) -- (scatter);
    \path[draw, ->] (scatter) -| (pU.south);

\end{tikzpicture}



==> tikz/transductive_propagation.tex <==
% Draws a node of the graph
% Parameters:
%  #1          label
%  #2 and #3   position
%  #4          color
\newcommand{\mynode}[4]{
    \node[draw, circle, fill=#4, minimum width=1cm] (O#1) at (#2, #3) {#1};
}

% Draws the two edges between a couple of nodes
% Parameters:
%  #1          label of the first node
%  #2          label of the second node
%  #3          blend
\newcommand{\myedge}[3]{
    \draw[color=black, ->] (O#1) to [bend left=#3] (O#2);
}


\begin{tikzpicture}[scale=0.45, node distance=1mm, align=left]
    \tikzset{every node}=[font=\fontsize{16}{0}\selectfont];

    % Training nodes
    \mynode{0}{0}{-15}{red!20}
    \mynode{1}{-2}{-12}{blue!20}
    \mynode{2}{3}{-12}{blue!20}
    \mynode{3}{-1}{-19}{red!20}
    
    % Test nodes
    \mynode{5}{16}{-12}{none}
    \mynode{6}{12}{-13}{none}
    \mynode{7}{14}{-16}{none}
    \mynode{8}{20}{-15}{none}
    \mynode{9}{17}{-18}{none}

    % Training - Training
    \myedge{2}{1}{0}
    \myedge{0}{3}{0}

    % Test - Test
    \myedge{5}{6}{0}
    \myedge{8}{7}{0}
    \myedge{7}{5}{0}
    \myedge{8}{5}{-5}

    % Training - Test / Test - Training
    \myedge{6}{2}{-5}
    \myedge{7}{2}{-5}
    \myedge{9}{3}{-5}


\end{tikzpicture}


==> tikz/truth_chart.tex <==
\begin{tikzpicture}[thick,scale =1,every node/.style={scale=1}]

%     %     0.2/{\neg ML(a)}/0.3/0.3/0.0,
%     %     1.4/{\neg Cite(a,b)}/0.0/0.0,
%     %     2.6/{ML(b)}/0.4/0.4/0.2,
%     %     4.3/{c_2(a,b)}/0.4/{}/0.2}


    \begin{mygraph}{0}{0}{G1}
        \mybard{0.6}{0.1}{$\lnot Smoker(a)$}
        \mybard{0.1}{0.2}{$\lnot Friends(a,b)$}
        \mybard{0.3}{0.5}{$Smoker(b)$}
        \mylastbard{0.6}{0.2}{$\bot(c(a,b))$}

        % \draw[->, gray!20] (B0.north east) -- (Last.north west);
        % \draw[->, green!20] (D2.north east) -- (LastD.north west);
    \end{mygraph}

    \begin{mygraph}{8}{0}{G2}
        \mybard{0.6}{0.2}{$\lnot Smoker(a)$}
        \mybar{0.1}{$\lnot Friends(a,b)$}
        \mybar{0.3}{$Smoker(b)$}
        \mylastbard{0.6}{0.2}{$\bot(c(a,b))$}

        % \draw[->, gray!20] (B0.north east) -- (Last.north west);
        % \draw[->, green!20] (D0.north east) -- (LastD.north west);
    \end{mygraph}

    % \draw[->] (G1LastD.east) -- (G2B0.west);
\end{tikzpicture}

% % Draw the bar of a truth chart
% % Parameters:
% %  #1 and #2   chart position
% %  #3          bar position
% %  #4          initial value
% %  #5          label
% \newcommand{\mybar}[5]{
%     \node[draw=none,fit={(#1+#3,#2) (#1+#3+1,#2+#4*4)}, inner sep=0, outer sep=0, draw=none, fill=gray!20] {};
%     \draw[dashed,gray!80] (#1-0.1,#2+#4*4) -- (#1+#3,#2+#4*4);

%     \node[rotate=45,left] at (#1+#3+0.6,#2-0.1) {#5};
% }


% % Draw the bar of a truth chart
% % Parameters:
% %  #1 and #2   chart position
% %  #3          bar position
% %  #4          initial value
% %  #5          delta
% %  #6          label
% \newcommand{\mybard}[6]{
%     \node[draw=none,fit={(#1+#3,#2+#4*4) (#1+#3+1,#2+#4*4+#5*4)}, inner sep=0,fill=green!15] {}; 
%     % \draw[dashed,green!90] (#1-0.1,#2+#4*4+#5*4) -- (#1+#3,#2+#4*4+#5*4);

%     \mybar{#1}{#2}{#3}{#4}{#6}
% }

% \newcommand{\mybarchart}[2]{
%     % \foreach \i/\l/\y/\yl/\d in {#3}{
%     %         \mybar{#1}{#2}{\i}{\y}{\d}

%     %         \node[rotate=45,left] at (#1+0.6+\i,#2-0.1) {$\l$};
%     %         \node at (#1-0.5,#2+\y*4) {\yl};
%     %     };

%     \draw (#1,#2) -- (#1+6,#2);
%     \draw[->] (#1,#2) -- (#1,#2+4.5);
%     % \draw[dashed] (#1-0.1,#2+4) -- (#1+6,#2+4);
%     % \node at (#1-0.5,#2+4) {1.0};
% }

% \begin{tikzpicture}[thick,scale =1,every node/.style={scale=1}]
%     % \mybarchart{3}{2}{
%     %     0.2/{\neg ML(a)}/0.3/0.3/0.0,
%     %     1.4/{\neg Cite(a,b)}/0.0/0.0,
%     %     2.6/{ML(b)}/0.4/0.4/0.2,
%     %     4.3/{c_2(a,b)}/0.4/{}/0.2}

%     \mybar{0}{0}{0.2}{0.3}{$\lnot ML(a)$}

%     \mybarchart{0}{0}
% \end{tikzpicture}

==> tikz/truth_chart_z.tex <==
\begin{tikzpicture}[thick,scale =1,every node/.style={scale=1}]

    
        \begin{mygraph}{0}{0}{A}
            \mybar{0.6}{$\lnot ML(a)$}
            \mybar{0.1}{$\lnot SameT(a,b)$}
            \mybar{0.3}{$ML(b)$}
            \mylastbar{0.6}{$\bot(c(a,b))$}
        \end{mygraph}
    
        \begin{mygraph}{10}{0}{EA}
            \mybard{0.6}{0.2}{$\lnot ML(a)$}
            \mybar{0.1}{$\lnot SameT(a,b)$}
            \mybar{0.3}{$ML(b)$}
            \mylastbard{0.6}{0.2}{$\bot(c(a,b))$}
        \end{mygraph}

        \begin{mygraph}{0}{-8}{Z}
            \mybard{0.4}{0.3}{$\lnot ML(a)$}
            \mybar{0.1}{$\lnot SameT(a,b)$}
            \mybar{0.3}{$ML(b)$}
            \mylastbard{0.4}{0.3}{$\bot(c(a,b))$}
        \end{mygraph}
    
        \begin{mygraph}{10}{-8}{EZ}
            \mybard{0.4}{0.3}{$\lnot ML(a)$}
            \mybar{0.1}{$\lnot SameT(a,b)$}
            \mybar{0.3}{$ML(b)$}
            \mylastbard{0.4}{0.3}{$\bot(c(a,b))$}
        \end{mygraph}
    
        % \draw[->] (G1LastD.east) -- (G2B0.west);
    \end{tikzpicture}
    
